Study of the $b \to d \ell\ell$ transitions in the Standard Model and test of New Physics sensitivities

After incorporating all the available experimental data and the most up-to-date Lattice and light cone sum rule (LCSR) inputs on the form factors, we analyze the exclusive $b\to u\ell\nu_{\ell}$ and $b\to d\ell \ell$ decays simultaneously. We have extracted the shape of all the associated form factors using which we provide predictions in the standard model for the branching ratios, direct CP asymmetries and isospin asymmetry for $B\to\pi\ell \ell$ and various angular observables for $B\to\rho\ell \ell$ transitions. Also, we have tested the sensitivities of these observables towards physics beyond the standard model (BSM).For the $B\to\rho\ell \ell$ decays, we have defined tagged and untagged observables and predicted them in the SM and BSM. In the context of BSM, we have found some compelling information. The respective predictions in a few benchmark scenarios are given, which can be tested in the experiments at the LHCb and the Belle.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{6}{c|}{\textbf{Observables}}\\
			\cline{5-10}
			$$  &  $$  &  $$  &  $$  &  $\text{BR(}\bar{B}^0\to \pi ^0\text{ll)}$  &  $\text{BR(}B^0\to \pi ^0\text{ll)}$  &  $\text{BR(}B^-\to \pi ^-\text{ll)}$  &  $\text{BR(}B^+\to \pi ^+\text{ll)}$  &  $\bar{R}_{\pi}^0$  &  $R_{\pi}^-$  \\
			$$  &  $$  &  $$  &  $$  &  $\times 10^8$  &   $\times 10^8$  &   $\times 10^8$  &   $\times 10^8$  &  $$  &  $$  \\\hline
			$\text{0.1-1}$  &  $\text{$\Delta $C}_ 9$/$C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.0396(28)}$  &  $\text{0.0672(40)}$  &  $\text{0.0565(44)}$  &  $\text{0.2492(95)}$  &  $\text{1.3878(41)}$  &  $\text{1.260(22)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0353(27)}$  &  $\text{0.0618(36)}$  &  $\text{0.0470(40)}$  &  $\text{0.2291(85)}$  &  $\text{1.2341(72)}$  &  $\text{1.047(28)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0263(18)}$  &  $\text{0.0429(26)}$  &  $\text{0.0523(25)}$  &  $\text{0.1715(63)}$  &  $\text{0.9217(67)}$  &  $\text{1.170(26)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0219(16)}$  &  $\text{0.0375(22)}$  &  $\text{0.0428(21)}$  &  $\text{0.1513(51)}$  &  $\text{0.7680(67)}$  &  $\text{0.957(23)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0354(26)}$  &  $\text{0.0622(34)}$  &  $\text{0.0479(38)}$  &  $\text{0.2346(83)}$  &  $\text{1.25(14)}$  &  $\text{1.07(11)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0224(16)}$  &  $\text{0.0383(21)}$  &  $\text{0.0444(19)}$  &  $\text{0.1578(52)}$  &  $\text{0.789(84)}$  &  $\text{0.995(77)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$/$C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.0213(16)}$  &  $\text{0.0429(25)}$  &  $\text{0.0293(19)}$  &  $\text{0.1799(62)}$  &  $\text{0.7466(51)}$  &  $\text{0.6537(47)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0213(16)}$  &  $\text{0.0429(25)}$  &  $\text{0.0293(19)}$  &  $\text{0.1799(62)}$  &  $\text{0.7466(51)}$  &  $\text{0.6537(47)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0402(28)}$  &  $\text{0.0618(37)}$  &  $\text{0.0700(45)}$  &  $\text{0.2207(85)}$  &  $\text{1.4093(86)}$  &  $\text{1.5633(85)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0402(28)}$  &  $\text{0.0618(37)}$  &  $\text{0.0700(45)}$  &  $\text{0.2207(85)}$  &  $\text{1.4093(86)}$  &  $\text{1.5633(85)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0196(15)}$  &  $\text{0.0410(22)}$  &  $\text{0.0261(16)}$  &  $\text{0.1762(57)}$  &  $\text{0.691(78)}$  &  $\text{0.585(54)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0382(27)}$  &  $\text{0.0596(33)}$  &  $\text{0.0661(41)}$  &  $\text{0.2162(78)}$  &  $\text{1.35(14)}$  &  $\text{1.48(14)}$  \\\hline
			$\text{1-2}$  &  $\text{$\Delta $C}_ 9$/$C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.0457(31)}$  &  $\text{0.0671(38)}$  &  $\text{0.0698(60)}$  &  $\text{0.1979(87)}$  &  $\text{1.3851(26)}$  &  $\text{1.2965(95)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0419(30)}$  &  $\text{0.0644(37)}$  &  $\text{0.0706(57)}$  &  $\text{0.1966(86)}$  &  $\text{1.2700(42)}$  &  $\text{1.3132(77)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0296(20)}$  &  $\text{0.0416(23)}$  &  $\text{0.0488(36)}$  &  $\text{0.1256(52)}$  &  $\text{0.8966(52)}$  &  $\text{0.908(11)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0258(18)}$  &  $\text{0.0390(23)}$  &  $\text{0.0497(34)}$  &  $\text{0.1242(51)}$  &  $\text{0.7814(23)}$  &  $\text{0.924(13)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0416(28)}$  &  $\text{0.0632(36)}$  &  $\text{0.0656(54)}$  &  $\text{0.1920(83)}$  &  $\text{1.27(13)}$  &  $\text{1.23(15)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0258(17)}$  &  $\text{0.0383(22)}$  &  $\text{0.0453(31)}$  &  $\text{0.1206(49)}$  &  $\text{0.785(78)}$  &  $\text{0.848(93)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$/$C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.0252(18)}$  &  $\text{0.0424(23)}$  &  $\text{0.0368(33)}$  &  $\text{0.1382(55)}$  &  $\text{0.7617(23)}$  &  $\text{0.6846(61)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0252(18)}$  &  $\text{0.0424(23)}$  &  $\text{0.0368(33)}$  &  $\text{0.1382(55)}$  &  $\text{0.7617(23)}$  &  $\text{0.6846(61)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0464(31)}$  &  $\text{0.0636(37)}$  &  $\text{0.0826(61)}$  &  $\text{0.1839(83)}$  &  $\text{1.4050(40)}$  &  $\text{1.536(10)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0464(31)}$  &  $\text{0.0636(37)}$  &  $\text{0.0826(61)}$  &  $\text{0.1839(83)}$  &  $\text{1.4050(40)}$  &  $\text{1.536(10)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0233(17)}$  &  $\text{0.0403(23)}$  &  $\text{0.0330(28)}$  &  $\text{0.1338(53)}$  &  $\text{0.708(73)}$  &  $\text{0.617(77)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0441(28)}$  &  $\text{0.0612(35)}$  &  $\text{0.0779(56)}$  &  $\text{0.1788(80)}$  &  $\text{1.34(13)}$  &  $\text{1.46(16)}$  \\\hline
			$\text{2-4}$  &  $\text{$\Delta $C}_ 9$/$C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.0921(60)}$  &  $\text{0.1311(72)}$  &  $\text{0.171(12)}$  &  $\text{0.323(16)}$  &  $\text{1.3670(18)}$  &  $\text{1.3085(43)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0873(57)}$  &  $\text{0.1267(70)}$  &  $\text{0.177(12)}$  &  $\text{0.327(16)}$  &  $\text{1.2950(23)}$  &  $\text{1.3520(31)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0585(37)}$  &  $\text{0.0812(44)}$  &  $\text{0.1085(76)}$  &  $\text{0.1993(95)}$  &  $\text{0.8686(33)}$  &  $\text{0.8298(38)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0537(35)}$  &  $\text{0.0768(43)}$  &  $\text{0.1142(74)}$  &  $\text{0.2030(95)}$  &  $\text{0.7966(18)}$  &  $\text{0.8733(59)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0853(56)}$  &  $\text{0.1240(69)}$  &  $\text{0.165(12)}$  &  $\text{0.314(15)}$  &  $\text{1.27(12)}$  &  $\text{1.27(13)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0523(34)}$  &  $\text{0.0749(42)}$  &  $\text{0.1034(69)}$  &  $\text{0.1925(92)}$  &  $\text{0.780(75)}$  &  $\text{0.795(80)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$/$C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.0517(35)}$  &  $\text{0.0827(45)}$  &  $\text{0.0969(72)}$  &  $\text{0.2172(100)}$  &  $\text{0.7664(23)}$  &  $\text{0.7405(35)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0517(35)}$  &  $\text{0.0827(45)}$  &  $\text{0.0969(72)}$  &  $\text{0.2172(100)}$  &  $\text{0.7664(23)}$  &  $\text{0.7405(35)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0942(60)}$  &  $\text{0.1252(70)}$  &  $\text{0.188(13)}$  &  $\text{0.309(15)}$  &  $\text{1.3973(39)}$  &  $\text{1.4414(61)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0942(60)}$  &  $\text{0.1252(70)}$  &  $\text{0.188(13)}$  &  $\text{0.309(15)}$  &  $\text{1.3973(39)}$  &  $\text{1.4414(61)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0479(33)}$  &  $\text{0.0786(43)}$  &  $\text{0.0890(67)}$  &  $\text{0.2085(97)}$  &  $\text{0.714(71)}$  &  $\text{0.684(74)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0897(57)}$  &  $\text{0.1204(68)}$  &  $\text{0.179(12)}$  &  $\text{0.299(15)}$  &  $\text{1.34(13)}$  &  $\text{1.38(14)}$  \\\hline
			$\text{4-6}$  &  $\text{$\Delta $C}_ 9$/$C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.0944(57)}$  &  $\text{0.1293(67)}$  &  $\text{0.194(12)}$  &  $\text{0.289(15)}$  &  $\text{1.3571(20)}$  &  $\text{1.3259(26)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0907(56)}$  &  $\text{0.1264(66)}$  &  $\text{0.196(12)}$  &  $\text{0.293(15)}$  &  $\text{1.3044(23)}$  &  $\text{1.3387(26)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0593(36)}$  &  $\text{0.0798(41)}$  &  $\text{0.1205(76)}$  &  $\text{0.1771(89)}$  &  $\text{0.8535(28)}$  &  $\text{0.8228(27)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0557(34)}$  &  $\text{0.0769(40)}$  &  $\text{0.1223(73)}$  &  $\text{0.1804(88)}$  &  $\text{0.8008(19)}$  &  $\text{0.8357(31)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0881(55)}$  &  $\text{0.1231(67)}$  &  $\text{0.186(12)}$  &  $\text{0.281(15)}$  &  $\text{1.27(12)}$  &  $\text{1.27(12)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0538(33)}$  &  $\text{0.0743(40)}$  &  $\text{0.1134(71)}$  &  $\text{0.1702(87)}$  &  $\text{0.777(70)}$  &  $\text{0.778(72)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$/$C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.0538(34)}$  &  $\text{0.0819(42)}$  &  $\text{0.1126(73)}$  &  $\text{0.1893(92)}$  &  $\text{0.7742(16)}$  &  $\text{0.7689(20)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0538(34)}$  &  $\text{0.0819(42)}$  &  $\text{0.1126(73)}$  &  $\text{0.1893(92)}$  &  $\text{0.7742(16)}$  &  $\text{0.7689(20)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0962(57)}$  &  $\text{0.1243(66)}$  &  $\text{0.204(12)}$  &  $\text{0.281(14)}$  &  $\text{1.3838(28)}$  &  $\text{1.3928(35)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0962(57)}$  &  $\text{0.1243(66)}$  &  $\text{0.204(12)}$  &  $\text{0.281(14)}$  &  $\text{1.3838(28)}$  &  $\text{1.3928(35)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0501(32)}$  &  $\text{0.0779(42)}$  &  $\text{0.1047(69)}$  &  $\text{0.1806(91)}$  &  $\text{0.724(67)}$  &  $\text{0.718(68)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0918(56)}$  &  $\text{0.1195(65)}$  &  $\text{0.194(12)}$  &  $\text{0.270(14)}$  &  $\text{1.33(12)}$  &  $\text{1.33(12)}$  \\\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{5}{c|}{\textbf{Observables}}\\
			\cline{5-9}
			$$  &  $$  &  $$  &  $$  &  $A_4$  &  $A_5$  &  $A_{6s}$  &  $A_7$  &  $A_8$  \\\hline
			$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.0862(71)}$  &  $\text{0.0240(40)}$  &  $\text{0.0022(19)}$  &  $\text{-0.0052(37)}$  &  $\text{0.0752(68)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0995(56)}$  &  $\text{0.0249(42)}$  &  $\text{0.0023(20)}$  &  $\text{-0.0054(38)}$  &  $\text{0.0173(79)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0995(68)}$  &  $\text{0.0259(42)}$  &  $\text{0.0024(20)}$  &  $\text{-0.0056(40)}$  &  $\text{0.0821(63)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.1144(52)}$  &  $\text{0.0269(44)}$  &  $\text{0.0025(21)}$  &  $\text{-0.0058(41)}$  &  $\text{0.0199(76)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0937(63)}$  &  $\text{0.0247(41)}$  &  $\text{0.0023(19)}$  &  $\text{-0.0053(38)}$  &  $\text{0.0472(74)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.1081(60)}$  &  $\text{0.0267(44)}$  &  $\text{0.0025(21)}$  &  $\text{-0.0058(41)}$  &  $\text{0.0522(70)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.1087(64)}$  &  $\text{0.0082(16)}$  &  $\text{0.00726(51)}$  &  $\text{-0.0769(41)}$  &  $\text{0.0536(77)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1087(64)}$  &  $\text{0.0328(59)}$  &  $\text{-0.0035(28)}$  &  $\text{0.0680(38)}$  &  $\text{0.0536(77)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0918(59)}$  &  $\text{0.0191(31)}$  &  $\text{0.0073(13)}$  &  $\text{-0.0675(50)}$  &  $\text{0.0453(66)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0918(59)}$  &  $\text{0.0399(70)}$  &  $\text{-0.0018(34)}$  &  $\text{0.0548(46)}$  &  $\text{0.0453(66)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1100(64)}$  &  $\text{0.0208(34)}$  &  $\text{0.0019(16)}$  &  $\text{-0.0045(32)}$  &  $\text{0.0542(78)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0928(59)}$  &  $\text{0.0298(49)}$  &  $\text{0.0027(23)}$  &  $\text{-0.0064(46)}$  &  $\text{0.0457(67)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.1181(54)}$  &  $\text{0.0277(46)}$  &  $\text{0.0026(22)}$  &  $\text{-0.0060(43)}$  &  $\text{0.0272(75)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1026(70)}$  &  $\text{0.0267(43)}$  &  $\text{0.0025(21)}$  &  $\text{-0.0058(41)}$  &  $\text{0.0760(66)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0967(54)}$  &  $\text{0.0242(40)}$  &  $\text{0.0022(19)}$  &  $\text{-0.0052(37)}$  &  $\text{0.0246(76)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0838(68)}$  &  $\text{0.0234(39)}$  &  $\text{0.0022(18)}$  &  $\text{-0.0050(36)}$  &  $\text{0.0675(69)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1115(62)}$  &  $\text{0.0275(45)}$  &  $\text{0.0025(22)}$  &  $\text{-0.0059(43)}$  &  $\text{0.0527(71)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0911(61)}$  &  $\text{0.0240(40)}$  &  $\text{0.0022(19)}$  &  $\text{-0.0052(37)}$  &  $\text{0.0469(73)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{-0.0922(59)}$  &  $\text{0.0241(70)}$  &  $\text{0.0021(19)}$  &  $\text{0.0550(46)}$  &  $\text{0.0378(68)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0922(59)}$  &  $\text{0.0060(27)}$  &  $\text{0.0023(18)}$  &  $\text{-0.0678(50)}$  &  $\text{0.0531(66)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.1081(63)}$  &  $\text{0.0481(59)}$  &  $\text{0.0024(22)}$  &  $\text{0.0677(38)}$  &  $\text{0.0443(78)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.1081(63)}$  &  $\text{0.0268(25)}$  &  $\text{0.0027(21)}$  &  $\text{-0.0765(41)}$  &  $\text{0.0623(76)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0931(59)}$  &  $\text{0.0152(47)}$  &  $\text{0.0022(19)}$  &  $\text{-0.0065(46)}$  &  $\text{0.0459(67)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.1094(64)}$  &  $\text{0.0379(37)}$  &  $\text{0.0026(22)}$  &  $\text{-0.0045(32)}$  &  $\text{0.0540(78)}$  \\\hline
			$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.0443(64)}$  &  $\text{0.0603(77)}$  &  $\text{0.0049(49)}$  &  $\text{0.0260(32)}$  &  $\text{0.0402(62)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0561(49)}$  &  $\text{0.0569(73)}$  &  $\text{0.0046(46)}$  &  $\text{0.0246(31)}$  &  $\text{-0.0371(63)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0761(72)}$  &  $\text{0.0758(87)}$  &  $\text{0.0062(61)}$  &  $\text{0.0327(37)}$  &  $\text{0.0427(68)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0886(57)}$  &  $\text{0.0705(83)}$  &  $\text{0.0057(56)}$  &  $\text{0.0305(36)}$  &  $\text{-0.0533(68)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0516(55)}$  &  $\text{0.0600(76)}$  &  $\text{0.0049(47)}$  &  $\text{0.0259(32)}$  &  $\text{0.00043(634)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0852(62)}$  &  $\text{0.0753(87)}$  &  $\text{0.0061(60)}$  &  $\text{0.0325(38)}$  &  $\text{-0.0072(71)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0817(69)}$  &  $\text{0.0399(47)}$  &  $\text{0.0207(21)}$  &  $\text{-0.0840(47)}$  &  $\text{-0.0036(82)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0817(69)}$  &  $\text{0.082(11)}$  &  $\text{-0.0108(87)}$  &  $\text{0.1365(47)}$  &  $\text{-0.0036(82)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0536(50)}$  &  $\text{0.0541(64)}$  &  $\text{0.0158(33)}$  &  $\text{-0.0430(43)}$  &  $\text{-0.0024(54)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0536(50)}$  &  $\text{0.081(11)}$  &  $\text{-0.0048(79)}$  &  $\text{0.1015(45)}$  &  $\text{-0.0024(54)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0846(70)}$  &  $\text{0.0630(75)}$  &  $\text{0.0051(51)}$  &  $\text{0.0272(32)}$  &  $\text{-0.0038(85)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0548(50)}$  &  $\text{0.0693(86)}$  &  $\text{0.0056(56)}$  &  $\text{0.0299(36)}$  &  $\text{-0.0024(55)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.0933(63)}$  &  $\text{0.0742(87)}$  &  $\text{0.0060(59)}$  &  $\text{0.0321(38)}$  &  $\text{-0.0134(66)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0805(78)}$  &  $\text{0.0801(94)}$  &  $\text{0.0065(64)}$  &  $\text{0.0346(40)}$  &  $\text{0.0151(73)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0539(46)}$  &  $\text{0.0547(69)}$  &  $\text{0.0044(44)}$  &  $\text{0.0236(28)}$  &  $\text{-0.0152(61)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0424(60)}$  &  $\text{0.0578(73)}$  &  $\text{0.0047(47)}$  &  $\text{0.0250(30)}$  &  $\text{0.0053(66)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0900(68)}$  &  $\text{0.0796(92)}$  &  $\text{0.0065(64)}$  &  $\text{0.0344(40)}$  &  $\text{0.00033(705)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0495(51)}$  &  $\text{0.0576(72)}$  &  $\text{0.0047(46)}$  &  $\text{0.0248(30)}$  &  $\text{-0.0054(64)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{-0.0549(52)}$  &  $\text{0.049(10)}$  &  $\text{0.0042(45)}$  &  $\text{0.1040(47)}$  &  $\text{-0.0319(57)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0549(52)}$  &  $\text{0.0270(46)}$  &  $\text{0.0048(44)}$  &  $\text{-0.0440(44)}$  &  $\text{0.0270(56)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0788(65)}$  &  $\text{0.120(12)}$  &  $\text{0.0059(64)}$  &  $\text{0.1317(42)}$  &  $\text{-0.0459(81)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0788(65)}$  &  $\text{0.0877(80)}$  &  $\text{0.0068(62)}$  &  $\text{-0.0810(45)}$  &  $\text{0.0389(80)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0562(53)}$  &  $\text{0.0390(73)}$  &  $\text{0.0046(46)}$  &  $\text{0.0307(37)}$  &  $\text{-0.0025(56)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0815(66)}$  &  $\text{0.1072(97)}$  &  $\text{0.0066(65)}$  &  $\text{0.0262(31)}$  &  $\text{-0.0036(82)}$   \\\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{5}{c|}{\textbf{Observables}}\\
			\cline{5-9}
			$$  &  $$  &  $$  &  $$  &  $A_4$  &  $A_5$  &  $A_{6s}$  &  $A_7$  &  $A_8$  \\\hline
			$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.00090(380)}$  &  $\text{0.0439(67)}$  &  $\text{0.00048(655)}$  &  $\text{0.0484(42)}$  &  $\text{0.0368(28)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0117(15)}$  &  $\text{0.0409(63)}$  &  $\text{0.00043(610)}$  &  $\text{0.0451(38)}$  &  $\text{-0.0218(32)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0159(41)}$  &  $\text{0.0627(92)}$  &  $\text{0.00069(929)}$  &  $\text{0.0691(53)}$  &  $\text{0.0360(32)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0318(30)}$  &  $\text{0.0567(83)}$  &  $\text{0.00059(841)}$  &  $\text{0.0624(46)}$  &  $\text{-0.0451(41)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0058(23)}$  &  $\text{0.0437(67)}$  &  $\text{0.00047(652)}$  &  $\text{0.0482(41)}$  &  $\text{0.0067(28)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0253(28)}$  &  $\text{0.0622(91)}$  &  $\text{0.00066(924)}$  &  $\text{0.0686(51)}$  &  $\text{-0.0069(38)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0186(32)}$  &  $\text{0.0300(42)}$  &  $\text{0.0243(28)}$  &  $\text{-0.0392(47)}$  &  $\text{0.0014(43)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0186(32)}$  &  $\text{0.072(13)}$  &  $\text{-0.023(14)}$  &  $\text{0.1519(79)}$  &  $\text{0.0014(43)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0104(18)}$  &  $\text{0.0367(49)}$  &  $\text{0.0138(40)}$  &  $\text{0.000014(3959)}$  &  $\text{0.00081(239)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0104(18)}$  &  $\text{0.0605(100)}$  &  $\text{-0.013(11)}$  &  $\text{0.1071(56)}$  &  $\text{0.00081(239)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0196(34)}$  &  $\text{0.0539(82)}$  &  $\text{0.00057(803)}$  &  $\text{0.0594(50)}$  &  $\text{0.0015(45)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0107(19)}$  &  $\text{0.0500(75)}$  &  $\text{0.00053(744)}$  &  $\text{0.0551(44)}$  &  $\text{0.00083(246)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.0324(31)}$  &  $\text{0.0577(84)}$  &  $\text{0.00061(857)}$  &  $\text{0.0636(47)}$  &  $\text{0.0292(38)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0163(42)}$  &  $\text{0.0641(94)}$  &  $\text{0.00070(952)}$  &  $\text{0.0707(55)}$  &  $\text{-0.0152(35)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0115(15)}$  &  $\text{0.0403(61)}$  &  $\text{0.00042(600)}$  &  $\text{0.0444(37)}$  &  $\text{0.0112(33)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.00089(375)}$  &  $\text{0.0433(67)}$  &  $\text{0.00046(646)}$  &  $\text{0.0478(41)}$  &  $\text{-0.0201(35)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0259(28)}$  &  $\text{0.0636(92)}$  &  $\text{0.00068(945)}$  &  $\text{0.0701(53)}$  &  $\text{0.0086(33)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0057(23)}$  &  $\text{0.0431(66)}$  &  $\text{0.00046(642)}$  &  $\text{0.0475(40)}$  &  $\text{-0.0040(32)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{-0.0110(19)}$  &  $\text{0.0409(97)}$  &  $\text{0.000049(6207)}$  &  $\text{0.1133(65)}$  &  $\text{-0.0477(34)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0110(19)}$  &  $\text{0.0191(41)}$  &  $\text{0.00089(605)}$  &  $\text{0.000022(4185)}$  &  $\text{0.0494(34)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0170(28)}$  &  $\text{0.096(13)}$  &  $\text{-0.000029(9404)}$  &  $\text{0.1385(62)}$  &  $\text{-0.0734(47)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0170(28)}$  &  $\text{0.0628(66)}$  &  $\text{0.0013(92)}$  &  $\text{-0.0358(43)}$  &  $\text{0.0761(50)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0114(20)}$  &  $\text{0.0309(70)}$  &  $\text{0.00048(632)}$  &  $\text{0.0584(49)}$  &  $\text{0.00088(261)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0178(30)}$  &  $\text{0.0834(92)}$  &  $\text{0.00064(973)}$  &  $\text{0.0539(42)}$  &  $\text{0.0014(41)}$  \\\hline
			$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.0126(39)}$  &  $\text{0.0246(53)}$  &  $\text{-0.0144(90)}$  &  $\text{0.0367(32)}$  &  $\text{0.0296(13)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.00078(78)}$  &  $\text{0.0237(51)}$  &  $\text{-0.0139(87)}$  &  $\text{0.0353(30)}$  &  $\text{-0.0062(15)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0090(39)}$  &  $\text{0.0375(79)}$  &  $\text{-0.022(14)}$  &  $\text{0.0559(46)}$  &  $\text{0.03188(77)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0086(13)}$  &  $\text{0.0354(75)}$  &  $\text{-0.021(13)}$  &  $\text{0.0528(42)}$  &  $\text{-0.0217(21)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0068(23)}$  &  $\text{0.0250(53)}$  &  $\text{-0.0146(91)}$  &  $\text{0.0372(32)}$  &  $\text{0.0117(11)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.000056(1628)}$  &  $\text{0.0384(81)}$  &  $\text{-0.022(14)}$  &  $\text{0.0572(46)}$  &  $\text{0.0045(13)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.0057(28)}$  &  $\text{0.0110(19)}$  &  $\text{0.0158(26)}$  &  $\text{-0.0155(39)}$  &  $\text{0.0123(15)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0057(28)}$  &  $\text{0.051(12)}$  &  $\text{-0.052(21)}$  &  $\text{0.1080(64)}$  &  $\text{0.0123(15)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0030(15)}$  &  $\text{0.0174(32)}$  &  $\text{0.0017(52)}$  &  $\text{0.0088(32)}$  &  $\text{0.00656(81)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0030(15)}$  &  $\text{0.0387(89)}$  &  $\text{-0.035(15)}$  &  $\text{0.0747(42)}$  &  $\text{0.00656(81)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0060(28)}$  &  $\text{0.0329(70)}$  &  $\text{-0.019(12)}$  &  $\text{0.0490(44)}$  &  $\text{0.0130(16)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0031(15)}$  &  $\text{0.0289(62)}$  &  $\text{-0.017(11)}$  &  $\text{0.0430(35)}$  &  $\text{0.00676(84)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.0082(11)}$  &  $\text{0.0341(72)}$  &  $\text{-0.020(12)}$  &  $\text{0.0508(39)}$  &  $\text{0.0628(25)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0086(38)}$  &  $\text{0.0362(76)}$  &  $\text{-0.021(13)}$  &  $\text{0.0539(44)}$  &  $\text{-0.0353(14)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.00080(80)}$  &  $\text{0.0243(52)}$  &  $\text{-0.0142(89)}$  &  $\text{0.0362(31)}$  &  $\text{0.0380(19)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0130(40)}$  &  $\text{0.0253(55)}$  &  $\text{-0.0149(92)}$  &  $\text{0.0377(33)}$  &  $\text{-0.0318(15)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.000055(1565)}$  &  $\text{0.0368(77)}$  &  $\text{-0.022(13)}$  &  $\text{0.0549(44)}$  &  $\text{0.0160(15)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0070(23)}$  &  $\text{0.0257(55)}$  &  $\text{-0.0150(94)}$  &  $\text{0.0382(33)}$  &  $\text{0.0040(10)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{0.0033(16)}$  &  $\text{0.036(10)}$  &  $\text{-0.0149(91)}$  &  $\text{0.0814(50)}$  &  $\text{-0.0515(20)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0033(16)}$  &  $\text{0.0093(30)}$  &  $\text{-0.0137(88)}$  &  $\text{0.0096(36)}$  &  $\text{0.0657(27)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0049(23)}$  &  $\text{0.059(11)}$  &  $\text{-0.022(13)}$  &  $\text{0.0936(47)}$  &  $\text{-0.0768(23)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0049(23)}$  &  $\text{0.0194(22)}$  &  $\text{-0.020(13)}$  &  $\text{-0.0135(34)}$  &  $\text{0.0981(28)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0049(23)}$  &  $\text{0.0194(22)}$  &  $\text{-0.020(13)}$  &  $\text{-0.0135(34)}$  &  $\text{0.0981(28)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0034(17)}$  &  $\text{0.0232(69)}$  &  $\text{-0.0148(92)}$  &  $\text{0.0470(41)}$  &  $\text{0.00738(94)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0052(25)}$  &  $\text{0.0409(59)}$  &  $\text{-0.022(14)}$  &  $\text{0.0421(34)}$  &  $\text{0.0112(13)}$  \\\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{3}{c|}{\textbf{Observables}}\\
			\cline{5-7}
			
			$$  &  $$  &  $$  &  $$  &  $A_3$  &  $A_9$  &  $A_{\text{CP}}$  \\
			\hline
			$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.000051(47)}$  &  $\text{0.00040(24)}$  &  $\text{-0.342(25)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.000066(48)}$  &  $\text{-0.00034(21)}$  &  $\text{-0.329(27)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.000072(45)}$  &  $\text{0.00044(25)}$  &  $\text{-0.216(22)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.000053(40)}$  &  $\text{-0.00036(22)}$  &  $\text{-0.197(25)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{  -0.0000065(326)}$  &  $\text{0.000037(40)}$  &  $\text{-0.339(26)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.000011(20)}$  &  $\text{0.000048(37)}$  &  $\text{-0.210(24)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{      0.0000019(280)}$  &  $\text{0.000046(41)}$  &  $\text{-0.299(28)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{ 0.0000019(280)}$  &  $\text{0.000046(41)}$  &  $\text{-0.299(28)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{ 0.0000017(236)}$  &  $\text{0.000039(34)}$  &  $\text{-0.252(22)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{ 0.0000017(236)}$  &  $\text{0.000039(34)}$  &  $\text{-0.252(22)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{ 0.0000019(283)}$  &  $\text{0.000046(42)}$  &  $\text{-0.303(28)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{ 0.0000017(239)}$  &  $\text{0.000039(35)}$  &  $\text{-0.255(22)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.00222(83)}$  &  $\text{-0.01372(63)}$  &  $\text{-0.209(24)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.00275(34)}$  &  $\text{0.01336(75)}$  &  $\text{-0.217(24)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.00249(29)}$  &  $\text{-0.01204(77)}$  &  $\text{-0.325(26)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.00188(73)}$  &  $\text{0.01166(63)}$  &  $\text{-0.328(26)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.00031(25)}$  &  $\text{0.000083(236)}$  &  $\text{-0.216(24)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.00027(25)}$  &  $\text{0.0000068(2486)}$  &  $\text{-0.330(26)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{ 0.0000017(237)}$  &  $\text{-0.00210(16)}$  &  $\text{-0.253(22)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0000017(237)}$  &  $\text{0.00218(13)}$  &  $\text{-0.253(22)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{ 0.0000019(279)}$  &  $\text{-0.00246(17)}$  &  $\text{-0.297(28)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0000019(279)}$  &  $\text{0.00255(14)}$  &  $\text{-0.297(28)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{ 0.0000017(240)}$  &  $\text{0.000039(35)}$  &  $\text{-0.256(22)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{ 0.0000019(282)}$  &  $\text{0.000046(42)}$  &  $\text{-0.301(28)}$  \\
			\hline
			$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.00011(12)}$  &  $\text{0.00099(55)}$  &  $\text{-0.409(20)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.00020(12)}$  &  $\text{-0.00080(46)}$  &  $\text{-0.348(19)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.00018(12)}$  &  $\text{0.00128(72)}$  &  $\text{-0.298(16)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.00021(12)}$  &  $\text{-0.00097(55)}$  &  $\text{-0.230(19)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.000052(95)}$  &  $\text{0.000073(74)}$  &  $\text{-0.387(19)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.000020(68)}$  &  $\text{0.000120(84)}$  &  $\text{-0.271(17)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.000046(101)}$  &  $\text{0.000115(94)}$  &  $\text{-0.413(21)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.000046(101)}$  &  $\text{0.000115(94)}$  &  $\text{-0.413(21)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.000030(66)}$  &  $\text{0.000075(62)}$  &  $\text{-0.270(15)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.000030(66)}$  &  $\text{0.000075(62)}$  &  $\text{-0.270(15)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.000048(104)}$  &  $\text{0.000119(98)}$  &  $\text{-0.427(21)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.000031(68)}$  &  $\text{0.000077(63)}$  &  $\text{-0.277(15)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.0063(23)}$  &  $\text{-0.0256(22)}$  &  $\text{-0.255(15)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0083(13)}$  &  $\text{0.0276(25)}$  &  $\text{-0.298(18)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.00575(85)}$  &  $\text{-0.0187(20)}$  &  $\text{-0.346(18)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0048(20)}$  &  $\text{0.0201(19)}$  &  $\text{-0.383(20)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.00078(75)}$  &  $\text{       -0.0000084(5228)}$  &  $\text{-0.285(17)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.00063(64)}$  &  $\text{0.00017(46)}$  &  $\text{-0.373(19)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{-0.000031(68)}$  &  $\text{-0.0129(13)}$  &  $\text{-0.277(15)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.000031(68)}$  &  $\text{0.0131(11)}$  &  $\text{-0.277(15)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.000045(97)}$  &  $\text{-0.0185(16)}$  &  $\text{-0.398(20)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.000045(97)}$  &  $\text{0.0188(16)}$  &  $\text{-0.398(20)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.000032(69)}$  &  $\text{0.000079(64)}$  &  $\text{-0.284(15)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.000046(101)}$  &  $\text{0.000115(95)}$  &  $\text{-0.412(21)}$  \\
			\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{3}{c|}{\textbf{Observables}}\\
			\cline{5-7}
			
			$$  &  $$  &  $$  &  $$  &  $A_3$  &  $A_9$  &  $A_{\text{CP}}$  \\
			\hline
			
			$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.00029(23)}$  &  $\text{0.00117(61)}$  &  $\text{-0.202(12)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.00022(11)}$  &  $\text{-0.00095(51)}$  &  $\text{-0.1535(94)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.00038(24)}$  &  $\text{0.00172(90)}$  &  $\text{-0.1704(84)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.00032(12)}$  &  $\text{-0.00129(68)}$  &  $\text{-0.106(12)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.000027(138)}$  &  $\text{0.000074(65)}$  &  $\text{-0.183(10)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.000012(101)}$  &  $\text{0.000149(91)}$  &  $\text{-0.1428(87)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.000028(164)}$  &  $\text{0.000140(99)}$  &  $\text{-0.223(12)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.000028(164)}$  &  $\text{0.000140(99)}$  &  $\text{-0.223(12)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.000016(92)}$  &  $\text{0.000079(55)}$  &  $\text{-0.1250(69)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.000016(92)}$  &  $\text{0.000079(55)}$  &  $\text{-0.1250(69)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.000030(172)}$  &  $\text{0.00015(10)}$  &  $\text{-0.235(12)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.000016(94)}$  &  $\text{0.000081(57)}$  &  $\text{-0.1287(71)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.0098(36)}$  &  $\text{-0.0094(16)}$  &  $\text{-0.1272(70)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0111(20)}$  &  $\text{0.0092(18)}$  &  $\text{-0.1525(86)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0069(11)}$  &  $\text{-0.0056(11)}$  &  $\text{-0.1650(90)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0074(28)}$  &  $\text{0.0072(11)}$  &  $\text{-0.185(11)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.00011(108)}$  &  $\text{-0.00062(45)}$  &  $\text{-0.1458(78)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.000039(916)}$  &  $\text{0.00060(38)}$  &  $\text{-0.1802(100)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{0.000017(97)}$  &  $\text{-0.0305(30)}$  &  $\text{-0.1322(74)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.000017(97)}$  &  $\text{0.0307(30)}$  &  $\text{-0.1322(74)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.000026(149)}$  &  $\text{-0.0469(43)}$  &  $\text{-0.203(11)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.000026(149)}$  &  $\text{0.0471(42)}$  &  $\text{-0.203(11)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.000017(100)}$  &  $\text{0.000086(60)}$  &  $\text{-0.1363(76)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.000027(157)}$  &  $\text{0.000135(95)}$  &  $\text{-0.213(11)}$  \\
			\hline
			$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.00092(47)}$  &  $\text{0.00105(51)}$  &  $\text{-0.079(10)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{  0.0000044(1353)}$  &  $\text{-0.00092(46)}$  &  $\text{-0.0406(30)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.00104(51)}$  &  $\text{0.00166(82)}$  &  $\text{-0.0747(85)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.00034(12)}$  &  $\text{-0.00133(66)}$  &  $\text{-0.0178(73)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.00047(29)}$  &  $\text{0.000049(39)}$  &  $\text{-0.0614(54)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.00034(24)}$  &  $\text{0.000132(72)}$  &  $\text{-0.0477(26)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.00058(38)}$  &  $\text{0.000113(69)}$  &  $\text{-0.0773(55)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.00058(38)}$  &  $\text{0.000113(69)}$  &  $\text{-0.0773(55)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.00031(20)}$  &  $\text{0.000060(37)}$  &  $\text{-0.0413(31)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.00031(20)}$  &  $\text{0.000060(37)}$  &  $\text{-0.0413(31)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.00061(40)}$  &  $\text{0.000119(73)}$  &  $\text{-0.0820(57)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.00032(21)}$  &  $\text{0.000062(38)}$  &  $\text{-0.0425(31)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.0159(53)}$  &  $\text{0.0198(19)}$  &  $\text{-0.0486(49)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0124(27)}$  &  $\text{-0.0230(21)}$  &  $\text{-0.0487(40)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0077(16)}$  &  $\text{0.0156(16)}$  &  $\text{-0.0572(39)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0125(43)}$  &  $\text{-0.0146(16)}$  &  $\text{-0.0576(35)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0023(15)}$  &  $\text{-0.00101(20)}$  &  $\text{-0.0511(46)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0023(14)}$  &  $\text{0.00084(18)}$  &  $\text{-0.0594(38)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{0.00034(22)}$  &  $\text{-0.0481(42)}$  &  $\text{-0.0449(33)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.00034(22)}$  &  $\text{0.0483(42)}$  &  $\text{-0.0449(33)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.00050(33)}$  &  $\text{-0.0718(56)}$  &  $\text{-0.0671(47)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.00050(33)}$  &  $\text{0.0720(56)}$  &  $\text{-0.0671(47)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.00035(23)}$  &  $\text{0.000068(41)}$  &  $\text{-0.0465(34)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.00053(35)}$  &  $\text{0.000103(63)}$  &  $\text{-0.0705(50)}$  \\
			\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{7}{c|}{\textbf{Observables}}\\
			\cline{5-11}
			$$  &  $$  &  $$  &  $$  &  $P_1$  &  $P_2$  &  $P_3$  &  $P_4^\prime$  &  $P_5^\prime$  &  $P_6^\prime$  &  $P_8^\prime$  \\\hline		
			$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.0035(26)}$  &  $\text{-0.0800(26)}$  &  $\text{0.00044(27)}$  &  $\text{0.178(10)}$  &  $\text{0.3473(88)}$  &  $\text{-0.072(18)}$  &  $\text{-0.068(12)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0036(27)}$  &  $\text{-0.0813(25)}$  &  $\text{0.00042(29)}$  &  $\text{0.1865(82)}$  &  $\text{0.3609(89)}$  &  $\text{-0.075(19)}$  &  $\text{-0.053(14)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0016(15)}$  &  $\text{-0.0825(26)}$  &  $\text{0.00023(14)}$  &  $\text{0.099(11)}$  &  $\text{0.467(14)}$  &  $\text{-0.081(21)}$  &  $\text{-0.0565(90)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0016(16)}$  &  $\text{-0.0838(25)}$  &  $\text{0.00021(14)}$  &  $\text{0.1061(87)}$  &  $\text{0.491(14)}$  &  $\text{-0.085(22)}$  &  $\text{-0.040(12)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0036(27)}$  &  $\text{-0.0810(26)}$  &  $\text{0.00043(29)}$  &  $\text{0.1864(92)}$  &  $\text{0.3583(91)}$  &  $\text{-0.074(19)}$  &  $\text{-0.061(13)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0016(16)}$  &  $\text{-0.0835(26)}$  &  $\text{0.00022(14)}$  &  $\text{0.1065(99)}$  &  $\text{0.486(14)}$  &  $\text{-0.085(22)}$  &  $\text{-0.049(10)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.0030(23)}$  &  $\text{-0.0623(18)}$  &  $\text{0.00033(22)}$  &  $\text{0.182(11)}$  &  $\text{0.343(11)}$  &  $\text{-0.042(20)}$  &  $\text{-0.061(13)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0030(23)}$  &  $\text{-0.0625(22)}$  &  $\text{0.00033(22)}$  &  $\text{0.182(11)}$  &  $\text{0.338(11)}$  &  $\text{-0.087(14)}$  &  $\text{-0.061(13)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0021(18)}$  &  $\text{-0.1004(28)}$  &  $\text{0.00031(21)}$  &  $\text{0.1142(82)}$  &  $\text{0.471(11)}$  &  $\text{-0.071(25)}$  &  $\text{-0.050(11)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0021(18)}$  &  $\text{-0.1006(33)}$  &  $\text{0.00031(21)}$  &  $\text{0.1142(82)}$  &  $\text{0.467(11)}$  &  $\text{-0.107(21)}$  &  $\text{-0.050(11)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0031(23)}$  &  $\text{-0.0626(20)}$  &  $\text{0.00033(22)}$  &  $\text{0.187(11)}$  &  $\text{0.346(11)}$  &  $\text{-0.066(17)}$  &  $\text{-0.062(13)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0021(18)}$  &  $\text{-0.1009(31)}$  &  $\text{0.00031(21)}$  &  $\text{0.1177(83)}$  &  $\text{0.475(11)}$  &  $\text{-0.090(23)}$  &  $\text{-0.050(11)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.0385(28)}$  &  $\text{-0.0839(26)}$  &  $\text{-0.00391(44)}$  &  $\text{0.1086(90)}$  &  $\text{0.462(14)}$  &  $\text{-0.087(23)}$  &  $\text{-0.056(12)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0377(23)}$  &  $\text{-0.0826(26)}$  &  $\text{-0.0029(11)}$  &  $\text{0.101(11)}$  &  $\text{0.439(13)}$  &  $\text{-0.083(21)}$  &  $\text{-0.0397(92)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0421(22)}$  &  $\text{-0.0813(25)}$  &  $\text{0.0035(13)}$  &  $\text{0.1821(80)}$  &  $\text{0.3865(88)}$  &  $\text{-0.073(19)}$  &  $\text{-0.068(14)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0417(27)}$  &  $\text{-0.0801(25)}$  &  $\text{0.00436(55)}$  &  $\text{0.1734(97)}$  &  $\text{0.3720(88)}$  &  $\text{-0.070(18)}$  &  $\text{-0.053(12)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0382(25)}$  &  $\text{-0.0836(26)}$  &  $\text{-0.00343(80)}$  &  $\text{0.109(10)}$  &  $\text{0.457(14)}$  &  $\text{-0.087(22)}$  &  $\text{-0.049(11)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0421(23)}$  &  $\text{-0.0810(25)}$  &  $\text{0.00395(91)}$  &  $\text{0.1820(90)}$  &  $\text{0.3837(90)}$  &  $\text{-0.073(19)}$  &  $\text{-0.061(13)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{-0.0047(20)}$  &  $\text{-0.0810(26)}$  &  $\text{0.00031(21)}$  &  $\text{0.1146(82)}$  &  $\text{0.502(11)}$  &  $\text{-0.107(21)}$  &  $\text{-0.050(11)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0047(20)}$  &  $\text{-0.0810(25)}$  &  $\text{0.00031(21)}$  &  $\text{0.1146(82)}$  &  $\text{0.497(11)}$  &  $\text{-0.071(25)}$  &  $\text{-0.050(11)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0101(22)}$  &  $\text{-0.0830(26)}$  &  $\text{0.00033(22)}$  &  $\text{0.181(11)}$  &  $\text{0.3080(97)}$  &  $\text{-0.086(14)}$  &  $\text{-0.061(13)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0101(22)}$  &  $\text{-0.0830(26)}$  &  $\text{0.00033(22)}$  &  $\text{0.181(11)}$  &  $\text{0.302(10)}$  &  $\text{-0.042(19)}$  &  $\text{-0.061(13)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0047(21)}$  &  $\text{-0.0813(26)}$  &  $\text{0.00031(21)}$  &  $\text{0.1181(83)}$  &  $\text{0.505(11)}$  &  $\text{-0.090(23)}$  &  $\text{-0.050(11)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0102(23)}$  &  $\text{-0.0833(26)}$  &  $\text{0.00033(22)}$  &  $\text{0.187(11)}$  &  $\text{0.310(10)}$  &  $\text{-0.065(17)}$  &  $\text{-0.062(13)}$  \\\hline
			$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.0032(42)}$  &  $\text{-0.325(12)}$  &  $\text{0.0035(21)}$  &  $\text{0.056(14)}$  &  $\text{0.054(23)}$  &  $\text{-0.115(32)}$  &  $\text{-0.106(20)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0035(43)}$  &  $\text{-0.3213(100)}$  &  $\text{0.0032(21)}$  &  $\text{0.039(13)}$  &  $\text{0.052(22)}$  &  $\text{-0.111(31)}$  &  $\text{-0.059(23)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0012(26)}$  &  $\text{-0.3426(97)}$  &  $\text{0.00143(92)}$  &  $\text{0.0094(107)}$  &  $\text{0.403(15)}$  &  $\text{-0.123(34)}$  &  $\text{-0.082(13)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.00094(268)}$  &  $\text{-0.3398(81)}$  &  $\text{0.00129(90)}$  &  $\text{-0.0065(86)}$  &  $\text{0.381(15)}$  &  $\text{-0.116(33)}$  &  $\text{-0.032(16)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0045(47)}$  &  $\text{-0.331(11)}$  &  $\text{0.0034(22)}$  &  $\text{0.059(13)}$  &  $\text{0.054(23)}$  &  $\text{-0.116(32)}$  &  $\text{-0.084(22)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.00031(293)}$  &  $\text{-0.3472(92)}$  &  $\text{0.00138(92)}$  &  $\text{0.0129(95)}$  &  $\text{0.403(15)}$  &  $\text{-0.123(34)}$  &  $\text{-0.058(15)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.0089(75)}$  &  $\text{-0.2911(83)}$  &  $\text{0.0026(17)}$  &  $\text{0.134(11)}$  &  $\text{0.178(18)}$  &  $\text{-0.045(34)}$  &  $\text{-0.084(22)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0089(75)}$  &  $\text{-0.290(11)}$  &  $\text{0.0026(17)}$  &  $\text{0.134(11)}$  &  $\text{0.214(16)}$  &  $\text{-0.164(24)}$  &  $\text{-0.084(22)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0051(21)}$  &  $\text{-0.3663(83)}$  &  $\text{0.0019(11)}$  &  $\text{-0.050(11)}$  &  $\text{0.215(21)}$  &  $\text{-0.080(37)}$  &  $\text{-0.058(15)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0051(21)}$  &  $\text{-0.366(10)}$  &  $\text{0.0019(11)}$  &  $\text{-0.050(11)}$  &  $\text{0.239(20)}$  &  $\text{-0.161(31)}$  &  $\text{-0.058(15)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0101(83)}$  &  $\text{-0.297(10)}$  &  $\text{0.0027(17)}$  &  $\text{0.152(11)}$  &  $\text{0.202(17)}$  &  $\text{-0.108(30)}$  &  $\text{-0.087(23)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0045(20)}$  &  $\text{-0.3722(95)}$  &  $\text{0.0020(13)}$  &  $\text{-0.042(11)}$  &  $\text{0.232(20)}$  &  $\text{-0.123(35)}$  &  $\text{-0.059(15)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.1716(90)}$  &  $\text{-0.3403(90)}$  &  $\text{-0.0241(28)}$  &  $\text{-0.0070(92)}$  &  $\text{0.236(20)}$  &  $\text{-0.126(35)}$  &  $\text{-0.076(17)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1750(53)}$  &  $\text{-0.3441(92)}$  &  $\text{-0.0190(77)}$  &  $\text{0.010(12)}$  &  $\text{0.250(21)}$  &  $\text{-0.133(37)}$  &  $\text{-0.036(14)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.1661(33)}$  &  $\text{-0.3235(92)}$  &  $\text{0.0222(82)}$  &  $\text{0.035(11)}$  &  $\text{0.189(16)}$  &  $\text{-0.101(28)}$  &  $\text{-0.093(21)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.1664(74)}$  &  $\text{-0.3269(95)}$  &  $\text{0.0274(35)}$  &  $\text{0.051(13)}$  &  $\text{0.197(17)}$  &  $\text{-0.105(29)}$  &  $\text{-0.062(19)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1760(70)}$  &  $\text{-0.3493(95)}$  &  $\text{-0.0220(53)}$  &  $\text{0.014(10)}$  &  $\text{0.250(21)}$  &  $\text{-0.133(37)}$  &  $\text{-0.058(16)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.1704(50)}$  &  $\text{-0.3316(97)}$  &  $\text{0.0253(59)}$  &  $\text{0.054(12)}$  &  $\text{0.197(17)}$  &  $\text{-0.105(29)}$  &  $\text{-0.080(20)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{-0.1117(76)}$  &  $\text{-0.3253(92)}$  &  $\text{0.0021(14)}$  &  $\text{-0.053(11)}$  &  $\text{0.351(17)}$  &  $\text{-0.170(32)}$  &  $\text{-0.061(16)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1117(76)}$  &  $\text{-0.3253(92)}$  &  $\text{0.0021(14)}$  &  $\text{-0.053(11)}$  &  $\text{0.379(16)}$  &  $\text{-0.085(39)}$  &  $\text{-0.061(16)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.1223(82)}$  &  $\text{-0.3432(94)}$  &  $\text{0.0023(15)}$  &  $\text{0.126(11)}$  &  $\text{0.00065(2141)}$  &  $\text{-0.154(23)}$  &  $\text{-0.079(21)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.1223(82)}$  &  $\text{-0.3431(94)}$  &  $\text{0.0023(15)}$  &  $\text{0.126(11)}$  &  $\text{0.037(21)}$  &  $\text{-0.042(33)}$  &  $\text{-0.079(21)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1130(80)}$  &  $\text{-0.3314(95)}$  &  $\text{0.0022(14)}$  &  $\text{-0.044(11)}$  &  $\text{0.373(17)}$  &  $\text{-0.130(36)}$  &  $\text{-0.062(16)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.1258(88)}$  &  $\text{-0.3502(98)}$  &  $\text{0.0023(15)}$  &  $\text{0.142(11)}$  &  $\text{0.019(22)}$  &  $\text{-0.101(28)}$  &  $\text{-0.082(21)}$  \\\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{7}{c|}{\textbf{Observables}}\\
			\cline{5-11}
			$$  &  $$  &  $$  &  $$  &  $P_1$  &  $P_2$  &  $P_3$  &  $P_4^\prime$  &  $P_5^\prime$  &  $P_6^\prime$  &  $P_8^\prime$  \\\hline
			$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.056(25)}$  &  $\text{0.039(23)}$  &  $\text{0.0059(34)}$  &  $\text{-0.311(15)}$  &  $\text{-0.614(28)}$  &  $\text{-0.119(33)}$  &  $\text{-0.089(19)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.055(25)}$  &  $\text{0.039(23)}$  &  $\text{0.0058(34)}$  &  $\text{-0.325(15)}$  &  $\text{-0.588(26)}$  &  $\text{-0.115(32)}$  &  $\text{-0.057(22)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.036(15)}$  &  $\text{-0.306(17)}$  &  $\text{0.0030(18)}$  &  $\text{-0.253(13)}$  &  $\text{-0.070(26)}$  &  $\text{-0.144(40)}$  &  $\text{-0.071(13)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.035(14)}$  &  $\text{-0.307(15)}$  &  $\text{0.0029(18)}$  &  $\text{-0.268(12)}$  &  $\text{-0.065(24)}$  &  $\text{-0.135(38)}$  &  $\text{-0.032(16)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.055(25)}$  &  $\text{0.042(25)}$  &  $\text{0.0062(36)}$  &  $\text{-0.312(15)}$  &  $\text{-0.626(28)}$  &  $\text{-0.122(34)}$  &  $\text{-0.076(21)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.034(14)}$  &  $\text{-0.322(17)}$  &  $\text{0.0031(19)}$  &  $\text{-0.249(13)}$  &  $\text{-0.071(26)}$  &  $\text{-0.146(41)}$  &  $\text{-0.053(15)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.035(14)}$  &  $\text{-0.177(23)}$  &  $\text{0.0070(41)}$  &  $\text{-0.197(18)}$  &  $\text{-0.430(32)}$  &  $\text{-0.087(44)}$  &  $\text{-0.092(25)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.035(14)}$  &  $\text{-0.167(26)}$  &  $\text{0.0070(41)}$  &  $\text{-0.197(18)}$  &  $\text{-0.347(30)}$  &  $\text{-0.189(31)}$  &  $\text{-0.092(25)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.050(22)}$  &  $\text{-0.132(19)}$  &  $\text{0.0031(19)}$  &  $\text{-0.337(12)}$  &  $\text{-0.360(25)}$  &  $\text{-0.094(37)}$  &  $\text{-0.047(13)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.050(22)}$  &  $\text{-0.128(20)}$  &  $\text{0.0031(19)}$  &  $\text{-0.337(12)}$  &  $\text{-0.317(24)}$  &  $\text{-0.147(31)}$  &  $\text{-0.047(13)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.032(13)}$  &  $\text{-0.187(26)}$  &  $\text{0.0076(45)}$  &  $\text{-0.179(19)}$  &  $\text{-0.414(33)}$  &  $\text{-0.147(40)}$  &  $\text{-0.098(27)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.049(22)}$  &  $\text{-0.135(20)}$  &  $\text{0.0033(19)}$  &  $\text{-0.332(12)}$  &  $\text{-0.349(25)}$  &  $\text{-0.124(35)}$  &  $\text{-0.049(14)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{-0.114(23)}$  &  $\text{-0.146(21)}$  &  $\text{-0.0377(54)}$  &  $\text{-0.278(12)}$  &  $\text{-0.394(29)}$  &  $\text{-0.140(39)}$  &  $\text{-0.066(16)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.127(21)}$  &  $\text{-0.148(21)}$  &  $\text{-0.037(14)}$  &  $\text{-0.264(13)}$  &  $\text{-0.424(31)}$  &  $\text{-0.151(42)}$  &  $\text{-0.033(13)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.032(23)}$  &  $\text{-0.138(20)}$  &  $\text{0.043(15)}$  &  $\text{-0.311(15)}$  &  $\text{-0.308(23)}$  &  $\text{-0.110(31)}$  &  $\text{-0.084(21)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.021(24)}$  &  $\text{-0.139(21)}$  &  $\text{0.0444(67)}$  &  $\text{-0.299(15)}$  &  $\text{-0.323(24)}$  &  $\text{-0.115(32)}$  &  $\text{-0.059(18)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.124(22)}$  &  $\text{-0.155(22)}$  &  $\text{-0.040(10)}$  &  $\text{-0.260(13)}$  &  $\text{-0.429(32)}$  &  $\text{-0.153(42)}$  &  $\text{-0.053(15)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.031(23)}$  &  $\text{-0.146(21)}$  &  $\text{0.046(11)}$  &  $\text{-0.298(16)}$  &  $\text{-0.328(25)}$  &  $\text{-0.117(32)}$  &  $\text{-0.075(20)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{-0.386(18)}$  &  $\text{-0.142(20)}$  &  $\text{0.0041(23)}$  &  $\text{-0.388(13)}$  &  $\text{-0.190(26)}$  &  $\text{-0.168(35)}$  &  $\text{-0.054(15)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.386(18)}$  &  $\text{-0.142(20)}$  &  $\text{0.0041(23)}$  &  $\text{-0.388(13)}$  &  $\text{-0.133(25)}$  &  $\text{-0.108(42)}$  &  $\text{-0.054(15)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.330(18)}$  &  $\text{-0.144(22)}$  &  $\text{0.0046(28)}$  &  $\text{-0.159(15)}$  &  $\text{-0.660(27)}$  &  $\text{-0.152(26)}$  &  $\text{-0.074(21)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.330(18)}$  &  $\text{-0.144(22)}$  &  $\text{0.0046(28)}$  &  $\text{-0.159(15)}$  &  $\text{-0.583(27)}$  &  $\text{-0.070(36)}$  &  $\text{-0.074(21)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.402(18)}$  &  $\text{-0.149(21)}$  &  $\text{0.0043(25)}$  &  $\text{-0.384(13)}$  &  $\text{-0.168(26)}$  &  $\text{-0.144(40)}$  &  $\text{-0.056(16)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.352(18)}$  &  $\text{-0.152(23)}$  &  $\text{0.0048(28)}$  &  $\text{-0.142(15)}$  &  $\text{-0.653(28)}$  &  $\text{-0.117(32)}$  &  $\text{-0.078(22)}$  \\\hline
			$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.089(35)}$  &  $\text{0.3739(84)}$  &  $\text{0.0051(27)}$  &  $\text{-0.469(11)}$  &  $\text{-0.863(21)}$  &  $\text{-0.116(33)}$  &  $\text{-0.067(16)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.089(35)}$  &  $\text{0.3772(84)}$  &  $\text{0.0053(28)}$  &  $\text{-0.474(11)}$  &  $\text{-0.842(19)}$  &  $\text{-0.114(32)}$  &  $\text{-0.061(19)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.075(29)}$  &  $\text{0.043(17)}$  &  $\text{0.0037(21)}$  &  $\text{-0.433(10)}$  &  $\text{-0.488(20)}$  &  $\text{-0.170(47)}$  &  $\text{-0.055(12)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.075(28)}$  &  $\text{0.043(17)}$  &  $\text{0.0040(23)}$  &  $\text{-0.439(10)}$  &  $\text{-0.468(19)}$  &  $\text{-0.163(46)}$  &  $\text{-0.047(16)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.089(35)}$  &  $\text{0.3935(88)}$  &  $\text{0.0054(30)}$  &  $\text{-0.470(11)}$  &  $\text{-0.885(21)}$  &  $\text{-0.119(34)}$  &  $\text{-0.066(19)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.075(28)}$  &  $\text{0.045(18)}$  &  $\text{0.0041(23)}$  &  $\text{-0.432(11)}$  &  $\text{-0.504(21)}$  &  $\text{-0.175(49)}$  &  $\text{-0.053(15)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.087(34)}$  &  $\text{0.279(14)}$  &  $\text{0.0076(41)}$  &  $\text{-0.436(13)}$  &  $\text{-0.805(24)}$  &  $\text{-0.143(48)}$  &  $\text{-0.088(24)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.087(34)}$  &  $\text{0.289(14)}$  &  $\text{0.0076(41)}$  &  $\text{-0.436(13)}$  &  $\text{-0.752(21)}$  &  $\text{-0.159(35)}$  &  $\text{-0.088(24)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.081(31)}$  &  $\text{0.206(11)}$  &  $\text{0.0033(18)}$  &  $\text{-0.4681(94)}$  &  $\text{-0.674(18)}$  &  $\text{-0.124(40)}$  &  $\text{-0.044(12)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.081(31)}$  &  $\text{0.210(12)}$  &  $\text{0.0033(18)}$  &  $\text{-0.4681(94)}$  &  $\text{-0.648(18)}$  &  $\text{-0.132(33)}$  &  $\text{-0.044(12)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.088(35)}$  &  $\text{0.310(15)}$  &  $\text{0.0083(45)}$  &  $\text{-0.432(14)}$  &  $\text{-0.833(24)}$  &  $\text{-0.161(44)}$  &  $\text{-0.094(25)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.081(31)}$  &  $\text{0.216(12)}$  &  $\text{0.0034(19)}$  &  $\text{-0.4669(95)}$  &  $\text{-0.683(19)}$  &  $\text{-0.133(38)}$  &  $\text{-0.045(13)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{0.043(32)}$  &  $\text{0.236(13)}$  &  $\text{-0.0280(55)}$  &  $\text{-0.413(11)}$  &  $\text{-0.790(19)}$  &  $\text{-0.154(43)}$  &  $\text{-0.058(16)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.031(32)}$  &  $\text{0.237(13)}$  &  $\text{-0.043(14)}$  &  $\text{-0.410(11)}$  &  $\text{-0.828(20)}$  &  $\text{-0.161(45)}$  &  $\text{-0.042(13)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.191(31)}$  &  $\text{0.225(12)}$  &  $\text{0.050(15)}$  &  $\text{-0.496(10)}$  &  $\text{-0.612(18)}$  &  $\text{-0.119(34)}$  &  $\text{-0.072(19)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.203(31)}$  &  $\text{0.225(12)}$  &  $\text{0.0356(71)}$  &  $\text{-0.493(10)}$  &  $\text{-0.629(19)}$  &  $\text{-0.122(34)}$  &  $\text{-0.059(17)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.044(32)}$  &  $\text{0.250(13)}$  &  $\text{-0.037(10)}$  &  $\text{-0.407(11)}$  &  $\text{-0.850(20)}$  &  $\text{-0.165(46)}$  &  $\text{-0.053(15)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.203(32)}$  &  $\text{0.237(12)}$  &  $\text{0.045(12)}$  &  $\text{-0.495(10)}$  &  $\text{-0.646(20)}$  &  $\text{-0.125(35)}$  &  $\text{-0.068(19)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{-0.452(28)}$  &  $\text{0.218(12)}$  &  $\text{0.0044(23)}$  &  $\text{-0.5424(87)}$  &  $\text{-0.547(21)}$  &  $\text{-0.153(38)}$  &  $\text{-0.051(14)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.452(28)}$  &  $\text{0.218(12)}$  &  $\text{0.0044(23)}$  &  $\text{-0.5424(87)}$  &  $\text{-0.508(20)}$  &  $\text{-0.144(46)}$  &  $\text{-0.051(14)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.316(31)}$  &  $\text{0.244(14)}$  &  $\text{0.0048(27)}$  &  $\text{-0.346(12)}$  &  $\text{-0.969(18)}$  &  $\text{-0.126(29)}$  &  $\text{-0.070(19)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.316(31)}$  &  $\text{0.245(14)}$  &  $\text{0.0048(27)}$  &  $\text{-0.346(12)}$  &  $\text{-0.916(17)}$  &  $\text{-0.114(39)}$  &  $\text{-0.070(19)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.316(31)}$  &  $\text{0.245(14)}$  &  $\text{0.0048(27)}$  &  $\text{-0.346(12)}$  &  $\text{-0.916(17)}$  &  $\text{-0.114(39)}$  &  $\text{-0.070(19)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.471(28)}$  &  $\text{0.229(13)}$  &  $\text{0.0046(25)}$  &  $\text{-0.5446(89)}$  &  $\text{-0.549(21)}$  &  $\text{-0.155(43)}$  &  $\text{-0.053(15)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.338(31)}$  &  $\text{0.258(14)}$  &  $\text{0.0051(28)}$  &  $\text{-0.337(12)}$  &  $\text{-0.992(18)}$  &  $\text{-0.126(35)}$  &  $\text{-0.073(20)}$  \\\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
			\cline{5-8}
			$$  &  $$  &  $$  &  $$  &  $\text{BR$\times $}10^9$  &  $F_L$  &  $A_{\text{FB}}$  &  $R_{\rho}$  \\\hline
			$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{3.47(23)}$  &  $\text{0.416(26)}$  &  $\text{-0.0701(41)}$  &  $\text{1.061(10)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{3.35(22)}$  &  $\text{0.405(26)}$  &  $\text{-0.0726(41)}$  &  $\text{1.0248(89)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{3.22(22)}$  &  $\text{0.331(24)}$  &  $\text{-0.0828(40)}$  &  $\text{0.9856(49)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{3.10(22)}$  &  $\text{0.317(24)}$  &  $\text{-0.0859(39)}$  &  $\text{0.9497(64)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{3.37(23)}$  &  $\text{0.407(26)}$  &  $\text{-0.0721(41)}$  &  $\text{1.0317(86)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{3.13(22)}$  &  $\text{0.319(24)}$  &  $\text{-0.0853(39)}$  &  $\text{0.9566(63)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{3.01(21)}$  &  $\text{0.330(24)}$  &  $\text{-0.0626(28)}$  &  $\text{0.9205(47)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{3.01(21)}$  &  $\text{0.330(24)}$  &  $\text{-0.0628(31)}$  &  $\text{0.9205(47)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{3.56(24)}$  &  $\text{0.402(25)}$  &  $\text{-0.0901(49)}$  &  $\text{1.0896(88)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{3.56(24)}$  &  $\text{0.402(25)}$  &  $\text{-0.0902(51)}$  &  $\text{1.0896(88)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{2.97(21)}$  &  $\text{0.324(24)}$  &  $\text{-0.0635(30)}$  &  $\text{0.9095(56)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{3.52(24)}$  &  $\text{0.398(25)}$  &  $\text{-0.0911(50)}$  &  $\text{1.0786(79)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{3.01(21)}$  &  $\text{0.327(24)}$  &  $\text{-0.0847(39)}$  &  $\text{0.9200(51)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{3.12(22)}$  &  $\text{0.342(24)}$  &  $\text{-0.0815(40)}$  &  $\text{0.9560(40)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{3.45(23)}$  &  $\text{0.394(26)}$  &  $\text{-0.0740(40)}$  &  $\text{1.0544(79)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{3.56(24)}$  &  $\text{0.405(25)}$  &  $\text{-0.0715(40)}$  &  $\text{1.0904(91)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{3.03(21)}$  &  $\text{0.329(24)}$  &  $\text{-0.0841(40)}$  &  $\text{0.9269(52)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{3.47(23)}$  &  $\text{0.395(26)}$  &  $\text{-0.0735(40)}$  &  $\text{1.0614(75)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{3.55(24)}$  &  $\text{0.404(25)}$  &  $\text{-0.0724(40)}$  &  $\text{1.0852(89)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{3.55(24)}$  &  $\text{0.404(25)}$  &  $\text{-0.0724(40)}$  &  $\text{1.0852(89)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{3.02(21)}$  &  $\text{0.329(24)}$  &  $\text{-0.0836(41)}$  &  $\text{0.9249(47)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{3.02(21)}$  &  $\text{0.329(24)}$  &  $\text{-0.0836(40)}$  &  $\text{0.9249(47)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{3.51(24)}$  &  $\text{0.400(25)}$  &  $\text{-0.0732(40)}$  &  $\text{1.0742(80)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{2.99(21)}$  &  $\text{0.323(24)}$  &  $\text{-0.0846(41)}$  &  $\text{0.9139(57)}$  \\\hline
			$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{1.75(14)}$  &  $\text{0.794(18)}$  &  $\text{-0.101(11)}$  &  $\text{1.137(13)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{1.85(14)}$  &  $\text{0.803(17)}$  &  $\text{-0.0950(100)}$  &  $\text{1.205(13)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{1.389(95)}$  &  $\text{0.648(26)}$  &  $\text{-0.181(14)}$  &  $\text{0.904(11)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.493(98)}$  &  $\text{0.670(25)}$  &  $\text{-0.168(14)}$  &  $\text{0.972(11)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{1.76(14)}$  &  $\text{0.798(17)}$  &  $\text{-0.100(11)}$  &  $\text{1.142(12)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{1.397(93)}$  &  $\text{0.655(26)}$  &  $\text{-0.180(14)}$  &  $\text{0.909(11)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{1.282(88)}$  &  $\text{0.717(24)}$  &  $\text{-0.124(11)}$  &  $\text{0.8343(39)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{1.282(88)}$  &  $\text{0.717(24)}$  &  $\text{-0.123(11)}$  &  $\text{0.8343(39)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{1.96(15)}$  &  $\text{0.750(20)}$  &  $\text{-0.138(13)}$  &  $\text{1.2734(67)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.96(15)}$  &  $\text{0.750(20)}$  &  $\text{-0.137(13)}$  &  $\text{1.2734(67)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{1.239(85)}$  &  $\text{0.714(24)}$  &  $\text{-0.128(11)}$  &  $\text{0.8059(46)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{1.91(14)}$  &  $\text{0.749(20)}$  &  $\text{-0.141(13)}$  &  $\text{1.2450(60)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{1.418(94)}$  &  $\text{0.705(23)}$  &  $\text{-0.150(13)}$  &  $\text{0.9228(68)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{1.313(91)}$  &  $\text{0.685(24)}$  &  $\text{-0.163(14)}$  &  $\text{0.8545(63)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{1.93(14)}$  &  $\text{0.772(19)}$  &  $\text{-0.111(11)}$  &  $\text{1.2539(84)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.82(14)}$  &  $\text{0.761(20)}$  &  $\text{-0.117(12)}$  &  $\text{1.1856(94)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{1.322(89)}$  &  $\text{0.692(24)}$  &  $\text{-0.161(14)}$  &  $\text{0.8601(66)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{1.83(14)}$  &  $\text{0.766(20)}$  &  $\text{-0.117(11)}$  &  $\text{1.1912(80)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{1.91(14)}$  &  $\text{0.768(19)}$  &  $\text{-0.113(11)}$  &  $\text{1.2429(83)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{1.91(14)}$  &  $\text{0.768(19)}$  &  $\text{-0.113(11)}$  &  $\text{1.2429(83)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{1.329(90)}$  &  $\text{0.692(25)}$  &  $\text{-0.159(14)}$  &  $\text{0.8648(56)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.329(90)}$  &  $\text{0.692(25)}$  &  $\text{-0.159(14)}$  &  $\text{0.8648(56)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{1.87(14)}$  &  $\text{0.767(19)}$  &  $\text{-0.116(11)}$  &  $\text{1.2145(77)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{1.285(86)}$  &  $\text{0.688(25)}$  &  $\text{-0.164(15)}$  &  $\text{0.8364(62)}$  \\\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
			\cline{5-8}
			$$  &  $$  &  $$  &  $$  &  $\text{BR$\times $}10^9$  &  $F_L$  &  $A_{\text{FB}}$  &  $R_{\rho}$  \\\hline
			$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{3.05(27)}$  &  $\text{0.826(15)}$  &  $\text{0.0103(62)}$  &  $\text{1.2117(90)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{3.28(28)}$  &  $\text{0.838(14)}$  &  $\text{0.0096(57)}$  &  $\text{1.3017(68)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{2.14(17)}$  &  $\text{0.724(22)}$  &  $\text{-0.127(14)}$  &  $\text{0.8490(81)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{2.36(18)}$  &  $\text{0.751(20)}$  &  $\text{-0.115(12)}$  &  $\text{0.9390(97)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{3.07(27)}$  &  $\text{0.836(14)}$  &  $\text{0.0102(61)}$  &  $\text{1.2174(74)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{2.15(17)}$  &  $\text{0.739(21)}$  &  $\text{-0.126(13)}$  &  $\text{0.8547(77)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{1.94(16)}$  &  $\text{0.823(16)}$  &  $\text{-0.0471(82)}$  &  $\text{0.7722(35)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{1.94(16)}$  &  $\text{0.823(16)}$  &  $\text{-0.0446(84)}$  &  $\text{0.7722(35)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{3.47(28)}$  &  $\text{0.777(18)}$  &  $\text{-0.0443(77)}$  &  $\text{1.3777(52)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{3.47(28)}$  &  $\text{0.777(18)}$  &  $\text{-0.0429(78)}$  &  $\text{1.3777(52)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{1.85(15)}$  &  $\text{0.828(16)}$  &  $\text{-0.0483(87)}$  &  $\text{0.7331(41)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{3.37(28)}$  &  $\text{0.779(18)}$  &  $\text{-0.0449(80)}$  &  $\text{1.3386(47)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{2.32(18)}$  &  $\text{0.765(19)}$  &  $\text{-0.0518(90)}$  &  $\text{0.9219(78)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{2.09(17)}$  &  $\text{0.741(21)}$  &  $\text{-0.058(10)}$  &  $\text{0.8296(61)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{3.33(28)}$  &  $\text{0.826(15)}$  &  $\text{-0.0362(65)}$  &  $\text{1.3212(47)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{3.09(27)}$  &  $\text{0.815(16)}$  &  $\text{-0.0389(71)}$  &  $\text{1.2289(71)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{2.10(16)}$  &  $\text{0.755(20)}$  &  $\text{-0.0571(100)}$  &  $\text{0.8364(57)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{3.11(27)}$  &  $\text{0.824(15)}$  &  $\text{-0.0387(70)}$  &  $\text{1.2357(54)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{3.28(28)}$  &  $\text{0.821(15)}$  &  $\text{-0.0382(66)}$  &  $\text{1.3031(47)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{3.28(28)}$  &  $\text{0.821(15)}$  &  $\text{-0.0382(66)}$  &  $\text{1.3031(47)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{2.13(17)}$  &  $\text{0.750(21)}$  &  $\text{-0.054(10)}$  &  $\text{0.8468(52)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{2.13(17)}$  &  $\text{0.750(21)}$  &  $\text{-0.054(10)}$  &  $\text{0.8468(52)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{3.18(27)}$  &  $\text{0.825(15)}$  &  $\text{-0.0394(68)}$  &  $\text{1.2640(49)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{2.03(16)}$  &  $\text{0.752(21)}$  &  $\text{-0.057(11)}$  &  $\text{0.8077(50)}$  \\\hline
			$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{3.37(28)}$  &  $\text{0.712(23)}$  &  $\text{0.162(14)}$  &  $\text{1.2772(38)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{3.50(28)}$  &  $\text{0.725(22)}$  &  $\text{0.155(14)}$  &  $\text{1.3270(34)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{2.21(18)}$  &  $\text{0.661(26)}$  &  $\text{0.0217(86)}$  &  $\text{0.8374(49)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{2.34(18)}$  &  $\text{0.683(24)}$  &  $\text{0.0205(82)}$  &  $\text{0.8872(57)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{3.32(28)}$  &  $\text{0.723(23)}$  &  $\text{0.164(15)}$  &  $\text{1.2595(33)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{2.16(17)}$  &  $\text{0.676(25)}$  &  $\text{0.0221(88)}$  &  $\text{0.8197(41)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{1.98(17)}$  &  $\text{0.740(23)}$  &  $\text{0.109(11)}$  &  $\text{0.7526(43)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{1.98(17)}$  &  $\text{0.740(23)}$  &  $\text{0.113(12)}$  &  $\text{0.7526(43)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{3.72(30)}$  &  $\text{0.680(24)}$  &  $\text{0.0990(97)}$  &  $\text{1.4110(67)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{3.72(30)}$  &  $\text{0.680(24)}$  &  $\text{0.1010(98)}$  &  $\text{1.4110(67)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{1.87(16)}$  &  $\text{0.748(22)}$  &  $\text{0.117(12)}$  &  $\text{0.7102(50)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{3.61(28)}$  &  $\text{0.682(24)}$  &  $\text{0.103(10)}$  &  $\text{1.3686(60)}$  \\
			$$  &  $C_9^\prime$  &  $1$  &  $1$  &  $\text{2.43(19)}$  &  $\text{0.657(25)}$  &  $\text{0.122(11)}$  &  $\text{0.9225(83)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{2.29(18)}$  &  $\text{0.637(27)}$  &  $\text{0.129(12)}$  &  $\text{0.8692(75)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{3.42(28)}$  &  $\text{0.743(21)}$  &  $\text{0.0867(90)}$  &  $\text{1.2952(57)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{3.28(28)}$  &  $\text{0.732(22)}$  &  $\text{0.0904(94)}$  &  $\text{1.2419(64)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{2.25(18)}$  &  $\text{0.649(26)}$  &  $\text{0.131(12)}$  &  $\text{0.8533(70)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{3.23(28)}$  &  $\text{0.742(21)}$  &  $\text{0.0916(95)}$  &  $\text{1.2259(63)}$  \\
			$$  &  $C_{10}^\prime$  &  $1$  &  $1$  &  $\text{3.42(28)}$  &  $\text{0.740(21)}$  &  $\text{0.0851(89)}$  &  $\text{1.2955(54)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{3.42(28)}$  &  $\text{0.740(21)}$  &  $\text{0.0852(89)}$  &  $\text{1.2955(54)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{2.29(18)}$  &  $\text{0.642(27)}$  &  $\text{0.131(12)}$  &  $\text{0.8681(69)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{2.29(18)}$  &  $\text{0.642(27)}$  &  $\text{0.131(12)}$  &  $\text{0.8681(69)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{2.29(18)}$  &  $\text{0.642(27)}$  &  $\text{0.131(12)}$  &  $\text{0.8681(69)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{3.31(28)}$  &  $\text{0.744(21)}$  &  $\text{0.0880(92)}$  &  $\text{1.2531(57)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{2.18(17)}$  &  $\text{0.643(27)}$  &  $\text{0.138(13)}$  &  $\text{0.8257(64)}$  \\\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
			\cline{5-8}
			$$  &  $$  &  $$  &  $$  &  $P_2^-$  &  $P_2^+$  &  $P_3^-$  &  $P_3^+$     \\
			\hline
			$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.1293(52)}$  &  $\text{-0.1220(39)}$  &  $\text{-0.00042(29)}$  &  $\text{0.0017(11)}$    \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1261(52)}$  &  $\text{-0.1247(37)}$  &  $\text{0.00157(96)}$  &  $\text{-0.00022(35)}$    \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.1256(49)}$  &  $\text{-0.1188(36)}$  &  $\text{-0.00067(42)}$  &  $\text{0.00125(78)}$    \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.1228(49)}$  &  $\text{-0.1212(34)}$  &  $\text{0.00110(67)}$  &  $\text{-0.00044(33)}$     \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1279(52)}$  &  $\text{-0.1235(38)}$  &  $\text{0.00059(37)}$  &  $\text{0.00074(54)}$     \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.1244(49)}$  &  $\text{-0.1201(35)}$  &  $\text{0.00022(14)}$  &  $\text{0.00041(29)}$     \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0880(42)}$  &  $\text{-0.0966(28)}$  &  $\text{0.00040(25)}$  &  $\text{0.00057(42)}$     \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1005(36)}$  &  $\text{-0.0853(38)}$  &  $\text{0.00040(25)}$  &  $\text{0.00057(42)}$     \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.1505(64)}$  &  $\text{-0.1570(43)}$  &  $\text{0.00039(25)}$  &  $\text{0.00056(41)}$    \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.1628(57)}$  &  $\text{-0.1459(53)}$  &  $\text{0.00039(25)}$  &  $\text{0.00056(41)}$   \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0944(39)}$  &  $\text{-0.0911(28)}$  &  $\text{0.00040(25)}$  &  $\text{0.00057(42)}$   \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.1569(61)}$  &  $\text{-0.1517(44)}$  &  $\text{0.00039(25)}$  &  $\text{0.00056(41)}$    \\
			$$  &  $C_9^{'}$  &  $1$  &  $1$  &  $\text{-0.1256(50)}$  &  $\text{-0.1214(36)}$  &  $\text{0.0252(16)}$  &  $\text{-0.0344(17)}$     \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1257(50)}$  &  $\text{-0.1213(36)}$  &  $\text{-0.0362(11)}$  &  $\text{0.0249(22)}$    \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.1260(50)}$  &  $\text{-0.1217(36)}$  &  $\text{0.0370(11)}$  &  $\text{-0.0239(25)}$    \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.1260(50)}$  &  $\text{-0.1217(36)}$  &  $\text{-0.0245(16)}$  &  $\text{0.0356(20)}$     \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1258(50)}$  &  $\text{-0.1215(36)}$  &  $\text{-0.00546(59)}$  &  $\text{-0.0047(17)}$   \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.1262(50)}$  &  $\text{-0.1219(36)}$  &  $\text{0.00627(70)}$  &  $\text{0.0059(21)}$   \\
			$$  &  $C_{10}^{'}$  &  $1$  &  $1$  &  $\text{-0.1269(51)}$  &  $\text{-0.1223(37)}$  &  $\text{0.00615(51)}$  &  $\text{-0.00474(47)}$    \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1266(51)}$  &  $\text{-0.1226(37)}$  &  $\text{-0.00536(53)}$  &  $\text{0.00587(55)}$   \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.1251(49)}$  &  $\text{-0.1205(36)}$  &  $\text{0.00615(51)}$  &  $\text{-0.00475(47)}$     \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.1247(50)}$  &  $\text{-0.1208(36)}$  &  $\text{-0.00536(53)}$  &  $\text{0.00588(55)}$    \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1269(51)}$  &  $\text{-0.1226(37)}$  &  $\text{0.00039(25)}$  &  $\text{0.00057(41)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.1251(50)}$  &  $\text{-0.1208(36)}$  &  $\text{0.00040(25)}$  &  $\text{0.00057(41)}$  \\
			\hline
			$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.4508(72)}$  &  $\text{-0.386(21)}$  &  $\text{-0.0021(16)}$  &  $\text{0.0096(57)}$    \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.390(12)}$  &  $\text{-0.4420(82)}$  &  $\text{0.0093(54)}$  &  $\text{-0.0011(20)}$   \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.418(11)}$  &  $\text{-0.370(13)}$  &  $\text{-0.0028(17)}$  &  $\text{0.0054(32)}$   \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.380(13)}$  &  $\text{-0.4055(83)}$  &  $\text{0.0049(28)}$  &  $\text{-0.0019(14)}$   \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.429(11)}$  &  $\text{-0.421(16)}$  &  $\text{0.0041(25)}$  &  $\text{0.0047(32)}$   \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.404(13)}$  &  $\text{-0.393(10)}$  &  $\text{0.00122(79)}$  &  $\text{0.0019(13)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.319(17)}$  &  $\text{-0.3722(99)}$  &  $\text{0.0027(17)}$  &  $\text{0.0035(23)}$    \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.387(12)}$  &  $\text{-0.308(20)}$  &  $\text{0.0027(17)}$  &  $\text{0.0035(23)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.421(11)}$  &  $\text{-0.4647(53)}$  &  $\text{0.0020(13)}$  &  $\text{0.0026(18)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.4712(50)}$  &  $\text{-0.416(19)}$  &  $\text{0.0020(13)}$  &  $\text{0.0026(18)}$   \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.361(15)}$  &  $\text{-0.347(12)}$  &  $\text{0.0028(17)}$  &  $\text{0.0035(23)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.4533(85)}$  &  $\text{-0.447(12)}$  &  $\text{0.0021(13)}$  &  $\text{0.0027(18)}$   \\
			$$  &  $C_9^{'}$  &  $1$  &  $1$  &  $\text{-0.405(11)}$  &  $\text{-0.396(11)}$  &  $\text{0.0769(61)}$  &  $\text{-0.1255(62)}$   \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.406(11)}$  &  $\text{-0.395(11)}$  &  $\text{-0.1296(26)}$  &  $\text{0.076(10)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.407(11)}$  &  $\text{-0.398(11)}$  &  $\text{0.1345(32)}$  &  $\text{-0.071(12)}$   \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.408(11)}$  &  $\text{-0.397(11)}$  &  $\text{-0.0729(67)}$  &  $\text{0.1317(78)}$   \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.413(12)}$  &  $\text{-0.403(12)}$  &  $\text{-0.0267(38)}$  &  $\text{-0.0249(83)}$ \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.415(12)}$  &  $\text{-0.405(12)}$  &  $\text{0.0316(45)}$  &  $\text{0.031(10)}$   \\
			$$  &  $C_{10}^{'}$  &  $1$  &  $1$  &  $\text{-0.408(11)}$  &  $\text{-0.398(11)}$  &  $\text{0.0749(57)}$  &  $\text{-0.0638(42)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.407(11)}$  &  $\text{-0.399(11)}$  &  $\text{-0.0703(61)}$  &  $\text{0.0697(46)}$   \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.406(11)}$  &  $\text{-0.395(11)}$  &  $\text{0.0762(62)}$  &  $\text{-0.0648(41)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.404(11)}$  &  $\text{-0.396(11)}$  &  $\text{-0.0715(62)}$  &  $\text{0.0708(50)}$    \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.415(12)}$  &  $\text{-0.405(12)}$  &  $\text{0.0023(14)}$  &  $\text{0.0030(20)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.413(12)}$  &  $\text{-0.402(12)}$  &  $\text{0.0024(15)}$  &  $\text{0.0031(21)}$  \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
			\cline{5-8}
			$$  &  $$  &  $$  &  $$  &  $P_2^-$  &  $P_2^+$  &  $P_3^-$  &  $P_3^+$     \\
			\hline
			$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.051(35)}$  &  $\text{0.038(31)}$  &  $\text{-0.0011(18)}$  &  $\text{0.0131(70)}$     \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.044(30)}$  &  $\text{0.048(40)}$  &  $\text{0.0124(67)}$  &  $\text{-0.00018(276)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.363(19)}$  &  $\text{-0.303(30)}$  &  $\text{-0.0039(23)}$  &  $\text{0.0092(50)}$   \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.310(13)}$  &  $\text{-0.361(22)}$  &  $\text{0.0082(45)}$  &  $\text{-0.0027(21)}$    \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.050(34)}$  &  $\text{0.045(37)}$  &  $\text{0.0067(38)}$  &  $\text{0.0075(44)}$   \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.351(15)}$  &  $\text{-0.345(28)}$  &  $\text{0.0028(17)}$  &  $\text{0.0040(25)}$ \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.125(25)}$  &  $\text{-0.273(28)}$  &  $\text{0.0072(42)}$  &  $\text{0.0087(53)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.268(37)}$  &  $\text{-0.114(58)}$  &  $\text{0.0072(42)}$  &  $\text{0.0087(53)}$ \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.112(20)}$  &  $\text{-0.177(24)}$  &  $\text{0.0031(18)}$  &  $\text{0.0038(23)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.173(28)}$  &  $\text{-0.108(37)}$  &  $\text{0.0031(18)}$  &  $\text{0.0038(23)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.215(30)}$  &  $\text{-0.211(45)}$  &  $\text{0.0079(46)}$  &  $\text{0.0095(57)}$ \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.148(25)}$  &  $\text{-0.148(31)}$  &  $\text{0.0032(19)}$  &  $\text{0.0040(23)}$  \\
			$$  &  $C_9^{'}$  &  $1$  &  $1$  &  $\text{-0.159(25)}$  &  $\text{-0.160(33)}$  &  $\text{0.0024(75)}$  &  $\text{-0.0840(89)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.160(25)}$  &  $\text{-0.159(33)}$  &  $\text{-0.080(14)}$  &  $\text{-0.0021(189)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.157(25)}$  &  $\text{-0.157(33)}$  &  $\text{0.087(15)}$  &  $\text{0.013(21)}$ \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.158(25)}$  &  $\text{-0.156(33)}$  &  $\text{0.0062(90)}$  &  $\text{0.0925(98)}$ \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.169(26)}$  &  $\text{-0.168(35)}$  &  $\text{-0.0407(92)}$  &  $\text{-0.045(13)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.166(26)}$  &  $\text{-0.165(35)}$  &  $\text{0.049(11)}$  &  $\text{0.055(15)}$  \\
			$$  &  $C_{10}^{'}$  &  $1$  &  $1$  &  $\text{-0.163(24)}$  &  $\text{-0.159(32)}$  &  $\text{0.1998(49)}$  &  $\text{-0.1862(73)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.160(24)}$  &  $\text{-0.162(32)}$  &  $\text{-0.1915(77)}$  &  $\text{0.1965(38)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.157(26)}$  &  $\text{-0.154(34)}$  &  $\text{0.2108(75)}$  &  $\text{-0.1961(61)}$ \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.154(26)}$  &  $\text{-0.157(34)}$  &  $\text{-0.2019(73)}$  &  $\text{0.2070(68)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{-0.170(25)}$  &  $\text{-0.169(34)}$  &  $\text{0.0044(25)}$  &  $\text{0.0054(32)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.165(27)}$  &  $\text{-0.164(36)}$  &  $\text{0.0047(28)}$  &  $\text{0.0058(35)}$  \\
			\hline
			$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.4069(92)}$  &  $\text{0.3748(77)}$  &  $\text{0.0017(18)}$  &  $\text{0.0082(41)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.354(20)}$  &  $\text{0.436(14)}$  &  $\text{0.0087(44)}$  &  $\text{0.0021(21)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.011(23)}$  &  $\text{0.069(27)}$  &  $\text{-0.0013(14)}$  &  $\text{0.0081(41)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.010(20)}$  &  $\text{0.086(36)}$  &  $\text{0.0078(39)}$  &  $\text{-0.00023(171)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.398(16)}$  &  $\text{0.4214(79)}$  &  $\text{0.0057(32)}$  &  $\text{0.0056(30)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.011(22)}$  &  $\text{0.081(32)}$  &  $\text{0.0039(22)}$  &  $\text{0.0046(26)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.337(13)}$  &  $\text{0.249(16)}$  &  $\text{0.0079(43)}$  &  $\text{0.0080(43)}$ \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.205(42)}$  &  $\text{0.388(28)}$  &  $\text{0.0079(43)}$  &  $\text{0.0080(43)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.219(12)}$  &  $\text{0.206(14)}$  &  $\text{0.0033(18)}$  &  $\text{0.0035(20)}$ \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.164(24)}$  &  $\text{0.267(26)}$  &  $\text{0.0033(18)}$  &  $\text{0.0035(20)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.298(28)}$  &  $\text{0.347(17)}$  &  $\text{0.0086(47)}$  &  $\text{0.0088(47)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.199(18)}$  &  $\text{0.246(20)}$  &  $\text{0.0034(19)}$  &  $\text{0.0037(20)}$  \\
			$$  &  $C_9^{'}$  &  $1$  &  $1$  &  $\text{0.218(20)}$  &  $\text{0.268(20)}$  &  $\text{-0.0905(69)}$  &  $\text{0.0303(75)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.220(20)}$  &  $\text{0.265(19)}$  &  $\text{0.022(15)}$  &  $\text{-0.106(13)}$ \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.211(19)}$  &  $\text{0.258(19)}$  &  $\text{-0.012(16)}$  &  $\text{0.113(15)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.212(19)}$  &  $\text{0.256(18)}$  &  $\text{0.0972(91)}$  &  $\text{-0.0193(85)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.232(21)}$  &  $\text{0.281(20)}$  &  $\text{-0.037(11)}$  &  $\text{-0.0403(100)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.223(20)}$  &  $\text{0.270(19)}$  &  $\text{0.045(13)}$  &  $\text{0.049(12)}$  \\
			$$  &  $C_{10}^{'}$  &  $1$  &  $1$  &  $\text{0.203(19)}$  &  $\text{0.251(20)}$  &  $\text{0.2030(18)}$  &  $\text{-0.1843(92)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.206(18)}$  &  $\text{0.249(20)}$  &  $\text{-0.1940(61)}$  &  $\text{0.1938(57)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.225(21)}$  &  $\text{0.275(20)}$  &  $\text{0.2166(47)}$  &  $\text{-0.1959(94)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.228(21)}$  &  $\text{0.273(19)}$  &  $\text{-0.2069(42)}$  &  $\text{0.2062(82)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.215(20)}$  &  $\text{0.263(20)}$  &  $\text{0.0047(26)}$  &  $\text{0.0050(27)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.240(23)}$  &  $\text{0.289(20)}$  &  $\text{0.0051(28)}$  &  $\text{0.0054(30)}$  \\
			\hline
			\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
					\cline{5-8}
					$$  &  $$  &  $$  &  $$  &  $P_6^{'-}$  &  $P_6^{'+}$  &  $P_8^{'-}$  &  $P_8^{'+}$  \\
					\hline
					$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.175(21)}$  &  $\text{-0.059(25)}$  &  $\text{0.180(14)}$  &  $\text{-0.211(26)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.181(23)}$  &  $\text{-0.062(27)}$  &  $\text{-0.037(16)}$  &  $\text{-0.085(29)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.159(19)}$  &  $\text{-0.068(30)}$  &  $\text{0.202(12)}$  &  $\text{-0.227(24)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.164(20)}$  &  $\text{-0.072(31)}$  &  $\text{0.0052(176)}$  &  $\text{-0.082(27)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.183(22)}$  &  $\text{-0.061(26)}$  &  $\text{0.075(16)}$  &  $\text{-0.150(28)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.166(20)}$  &  $\text{-0.071(31)}$  &  $\text{0.108(15)}$  &  $\text{-0.158(26)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.460(19)}$  &  $\text{0.111(23)}$  &  $\text{0.118(19)}$  &  $\text{-0.161(29)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.130(23)}$  &  $\text{-0.213(22)}$  &  $\text{0.118(19)}$  &  $\text{-0.161(29)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.365(21)}$  &  $\text{0.066(34)}$  &  $\text{0.075(13)}$  &  $\text{-0.142(25)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0093(229)}$  &  $\text{-0.219(32)}$  &  $\text{0.075(13)}$  &  $\text{-0.142(25)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.173(21)}$  &  $\text{-0.051(22)}$  &  $\text{0.124(20)}$  &  $\text{-0.163(29)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.182(22)}$  &  $\text{-0.077(33)}$  &  $\text{0.077(13)}$  &  $\text{-0.143(25)}$  \\
					$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.170(21)}$  &  $\text{-0.074(32)}$  &  $\text{0.0027(162)}$  &  $\text{-0.113(28)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.163(19)}$  &  $\text{-0.071(31)}$  &  $\text{0.207(12)}$  &  $\text{-0.198(25)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.176(22)}$  &  $\text{-0.059(26)}$  &  $\text{-0.036(15)}$  &  $\text{-0.112(29)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.168(20)}$  &  $\text{-0.058(25)}$  &  $\text{0.176(15)}$  &  $\text{-0.183(27)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.171(20)}$  &  $\text{-0.073(32)}$  &  $\text{0.110(15)}$  &  $\text{-0.158(26)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.177(22)}$  &  $\text{-0.059(26)}$  &  $\text{0.075(16)}$  &  $\text{-0.149(28)}$  \\
					$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{0.0093(230)}$  &  $\text{-0.220(32)}$  &  $\text{0.048(13)}$  &  $\text{-0.127(25)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.367(21)}$  &  $\text{0.067(34)}$  &  $\text{0.103(12)}$  &  $\text{-0.159(25)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.130(23)}$  &  $\text{-0.212(22)}$  &  $\text{0.075(20)}$  &  $\text{-0.143(28)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.458(19)}$  &  $\text{0.111(23)}$  &  $\text{0.161(18)}$  &  $\text{-0.178(29)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.183(22)}$  &  $\text{-0.077(33)}$  &  $\text{0.077(13)}$  &  $\text{-0.144(25)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.172(20)}$  &  $\text{-0.051(22)}$  &  $\text{0.124(20)}$  &  $\text{-0.162(29)}$  \\
					\hline
					$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.083(43)}$  &  $\text{-0.159(34)}$  &  $\text{-0.012(11)}$  &  $\text{-0.182(30)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.071(36)}$  &  $\text{-0.168(39)}$  &  $\text{-0.2239(72)}$  &  $\text{0.033(37)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.077(40)}$  &  $\text{-0.166(37)}$  &  $\text{0.0108(85)}$  &  $\text{-0.149(24)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.066(34)}$  &  $\text{-0.170(40)}$  &  $\text{-0.1902(57)}$  &  $\text{0.076(27)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.079(40)}$  &  $\text{-0.166(37)}$  &  $\text{-0.1302(97)}$  &  $\text{-0.079(35)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.074(38)}$  &  $\text{-0.172(39)}$  &  $\text{-0.1011(70)}$  &  $\text{-0.038(27)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.378(37)}$  &  $\text{0.122(35)}$  &  $\text{-0.1516(91)}$  &  $\text{-0.066(35)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.229(39)}$  &  $\text{-0.403(30)}$  &  $\text{-0.1516(91)}$  &  $\text{-0.066(35)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.246(38)}$  &  $\text{0.017(42)}$  &  $\text{-0.0867(55)}$  &  $\text{-0.049(26)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.101(37)}$  &  $\text{-0.371(37)}$  &  $\text{-0.0867(55)}$  &  $\text{-0.049(26)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.079(40)}$  &  $\text{-0.144(33)}$  &  $\text{-0.1601(97)}$  &  $\text{-0.068(36)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.075(38)}$  &  $\text{-0.180(40)}$  &  $\text{-0.0890(56)}$  &  $\text{-0.050(27)}$  \\ $$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.074(38)}$  &  $\text{-0.182(41)}$  &  $\text{-0.1423(62)}$  &  $\text{-0.043(29)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.083(42)}$  &  $\text{-0.186(42)}$  &  $\text{-0.0054(63)}$  &  $\text{-0.062(27)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.066(34)}$  &  $\text{-0.145(33)}$  &  $\text{-0.193(11)}$  &  $\text{-0.053(33)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.071(36)}$  &  $\text{-0.147(33)}$  &  $\text{-0.0780(83)}$  &  $\text{-0.068(31)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.081(42)}$  &  $\text{-0.188(43)}$  &  $\text{-0.0806(55)}$  &  $\text{-0.054(29)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.070(36)}$  &  $\text{-0.148(33)}$  &  $\text{-0.1423(97)}$  &  $\text{-0.061(32)}$  \\
					$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{0.108(40)}$  &  $\text{-0.394(40)}$  &  $\text{-0.1899(56)}$  &  $\text{0.014(27)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.263(40)}$  &  $\text{0.018(45)}$  &  $\text{0.0051(81)}$  &  $\text{-0.118(28)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.213(36)}$  &  $\text{-0.376(27)}$  &  $\text{-0.2891(89)}$  &  $\text{0.017(32)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.351(36)}$  &  $\text{0.113(32)}$  &  $\text{0.0077(122)}$  &  $\text{-0.140(34)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.080(41)}$  &  $\text{-0.191(43)}$  &  $\text{-0.0950(57)}$  &  $\text{-0.053(28)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.073(38)}$  &  $\text{-0.134(30)}$  &  $\text{-0.1483(92)}$  &  $\text{-0.063(34)}$  \\
					\hline
				\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
					\cline{5-8}
					$$  &  $$  &  $$  &  $$  &  $P_6^{'-}$  &  $P_6^{'+}$  &  $P_8^{'-}$  &  $P_8^{'+}$  \\
					\hline
					$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.010(42)}$  &  $\text{-0.226(28)}$  &  $\text{0.0096(166)}$  &  $\text{-0.171(20)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0094(366)}$  &  $\text{-0.244(36)}$  &  $\text{-0.132(16)}$  &  $\text{0.0026(302)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.012(49)}$  &  $\text{-0.271(37)}$  &  $\text{0.0114(87)}$  &  $\text{-0.138(17)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.011(41)}$  &  $\text{-0.282(45)}$  &  $\text{-0.1499(73)}$  &  $\text{0.072(24)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.010(41)}$  &  $\text{-0.243(33)}$  &  $\text{-0.070(17)}$  &  $\text{-0.090(27)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.012(47)}$  &  $\text{-0.288(42)}$  &  $\text{-0.0800(85)}$  &  $\text{-0.036(22)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.237(50)}$  &  $\text{0.015(47)}$  &  $\text{-0.110(18)}$  &  $\text{-0.090(34)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.262(47)}$  &  $\text{-0.552(27)}$  &  $\text{-0.110(18)}$  &  $\text{-0.090(34)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.108(40)}$  &  $\text{-0.091(39)}$  &  $\text{-0.0518(92)}$  &  $\text{-0.048(18)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.127(37)}$  &  $\text{-0.392(31)}$  &  $\text{-0.0518(92)}$  &  $\text{-0.048(18)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.014(52)}$  &  $\text{-0.285(38)}$  &  $\text{-0.119(20)}$  &  $\text{-0.095(36)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0100(397)}$  &  $\text{-0.249(36)}$  &  $\text{-0.0536(95)}$  &  $\text{-0.049(19)}$  \\
					$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{0.011(45)}$  &  $\text{-0.281(40)}$  &  $\text{0.0034(136)}$  &  $\text{-0.130(23)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.013(49)}$  &  $\text{-0.295(41)}$  &  $\text{-0.0796(67)}$  &  $\text{0.0012(197)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0092(364)}$  &  $\text{-0.220(31)}$  &  $\text{-0.065(18)}$  &  $\text{-0.110(27)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0098(388)}$  &  $\text{-0.227(32)}$  &  $\text{-0.134(13)}$  &  $\text{-0.0073(254)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.013(49)}$  &  $\text{-0.301(42)}$  &  $\text{-0.038(10)}$  &  $\text{-0.069(22)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0099(392)}$  &  $\text{-0.232(33)}$  &  $\text{-0.103(16)}$  &  $\text{-0.062(27)}$  \\
					$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{0.149(43)}$  &  $\text{-0.457(35)}$  &  $\text{-0.2082(98)}$  &  $\text{0.069(22)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.126(47)}$  &  $\text{-0.106(45)}$  &  $\text{0.087(13)}$  &  $\text{-0.181(21)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.205(36)}$  &  $\text{-0.435(23)}$  &  $\text{-0.297(14)}$  &  $\text{0.088(27)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.186(41)}$  &  $\text{0.012(37)}$  &  $\text{0.124(17)}$  &  $\text{-0.230(27)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.012(47)}$  &  $\text{-0.292(41)}$  &  $\text{-0.063(11)}$  &  $\text{-0.058(22)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.010(40)}$  &  $\text{-0.221(31)}$  &  $\text{-0.091(16)}$  &  $\text{-0.074(28)}$  \\
					\hline
					$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.040(40)}$  &  $\text{-0.185(26)}$  &  $\text{-0.0019(184)}$  &  $\text{-0.124(14)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.036(35)}$  &  $\text{-0.194(31)}$  &  $\text{-0.078(18)}$  &  $\text{-0.048(22)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.057(57)}$  &  $\text{-0.270(40)}$  &  $\text{0.014(12)}$  &  $\text{-0.115(10)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.049(49)}$  &  $\text{-0.285(48)}$  &  $\text{-0.094(12)}$  &  $\text{-0.00030(2094)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.039(39)}$  &  $\text{-0.196(29)}$  &  $\text{-0.044(19)}$  &  $\text{-0.090(18)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.056(55)}$  &  $\text{-0.291(45)}$  &  $\text{-0.046(13)}$  &  $\text{-0.062(17)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.196(53)}$  &  $\text{-0.102(48)}$  &  $\text{-0.065(24)}$  &  $\text{-0.111(24)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.095(47)}$  &  $\text{-0.389(24)}$  &  $\text{-0.065(24)}$  &  $\text{-0.111(24)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.111(42)}$  &  $\text{-0.141(39)}$  &  $\text{-0.032(12)}$  &  $\text{-0.057(13)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.029(39)}$  &  $\text{-0.287(29)}$  &  $\text{-0.032(12)}$  &  $\text{-0.057(13)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.054(53)}$  &  $\text{-0.262(37)}$  &  $\text{-0.070(26)}$  &  $\text{-0.118(25)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.043(42)}$  &  $\text{-0.221(35)}$  &  $\text{-0.033(12)}$  &  $\text{-0.059(14)}$  \\
					$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.050(49)}$  &  $\text{-0.254(39)}$  &  $\text{0.079(16)}$  &  $\text{-0.186(15)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.052(51)}$  &  $\text{-0.265(40)}$  &  $\text{-0.122(12)}$  &  $\text{0.031(14)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.039(38)}$  &  $\text{-0.197(30)}$  &  $\text{0.016(19)}$  &  $\text{-0.155(20)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.040(40)}$  &  $\text{-0.202(31)}$  &  $\text{-0.141(17)}$  &  $\text{0.013(19)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.053(53)}$  &  $\text{-0.272(41)}$  &  $\text{-0.021(15)}$  &  $\text{-0.084(15)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.041(41)}$  &  $\text{-0.207(32)}$  &  $\text{-0.064(19)}$  &  $\text{-0.075(20)}$  \\
					$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{0.034(46)}$  &  $\text{-0.334(32)}$  &  $\text{-0.179(14)}$  &  $\text{0.066(17)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.130(49)}$  &  $\text{-0.163(45)}$  &  $\text{0.105(15)}$  &  $\text{-0.198(14)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.074(37)}$  &  $\text{-0.308(22)}$  &  $\text{-0.248(19)}$  &  $\text{0.087(23)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.153(41)}$  &  $\text{-0.082(39)}$  &  $\text{0.145(20)}$  &  $\text{-0.263(18)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.050(50)}$  &  $\text{-0.258(40)}$  &  $\text{-0.039(14)}$  &  $\text{-0.069(16)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.041(41)}$  &  $\text{-0.205(31)}$  &  $\text{-0.054(20)}$  &  $\text{-0.092(21)}$  \\
					\hline
				\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{3}{c|}{\textbf{Observables}}\\
					\cline{5-7}
					$$  &  $$  &  $$  &  $$  &  $P_1$  &  $P_4^\prime$  &  $P_6^\prime$  \\\hline		
					$\text{0.1-1}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{0.0037(28)}$  &  $\text{0.2265(54)}$  &  $\text{-0.099(22)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0037(28)}$  &  $\text{0.2326(34)}$  &  $\text{-0.101(23)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0017(16)}$  &  $\text{0.1430(59)}$  &  $\text{-0.121(27)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0017(16)}$  &  $\text{0.1494(31)}$  &  $\text{-0.125(29)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0038(28)}$  &  $\text{0.2361(42)}$  &  $\text{-0.102(23)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0017(17)}$  &  $\text{0.1533(44)}$  &  $\text{-0.126(29)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.0032(25)}$  &  $\text{0.2535(42)}$  &  $\text{-0.090(25)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0032(25)}$  &  $\text{0.2535(42)}$  &  $\text{-0.103(19)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0022(19)}$  &  $\text{0.1466(39)}$  &  $\text{-0.116(30)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0022(19)}$  &  $\text{0.1466(39)}$  &  $\text{-0.125(25)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0032(25)}$  &  $\text{0.2640(43)}$  &  $\text{-0.099(23)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0022(19)}$  &  $\text{0.1515(39)}$  &  $\text{-0.122(28)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{-0.0403(28)}$  &  $\text{0.1531(32)}$  &  $\text{-0.128(29)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0399(23)}$  &  $\text{0.1466(60)}$  &  $\text{-0.124(28)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0439(23)}$  &  $\text{0.2269(34)}$  &  $\text{-0.099(23)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0440(28)}$  &  $\text{0.2210(52)}$  &  $\text{-0.096(22)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0402(26)}$  &  $\text{0.1571(45)}$  &  $\text{-0.129(29)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0442(25)}$  &  $\text{0.2303(41)}$  &  $\text{-0.099(23)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{-0.0049(21)}$  &  $\text{0.1471(39)}$  &  $\text{-0.126(25)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0049(21)}$  &  $\text{0.1471(39)}$  &  $\text{-0.116(30)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0106(23)}$  &  $\text{0.2526(42)}$  &  $\text{-0.102(19)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0106(23)}$  &  $\text{0.2526(42)}$  &  $\text{-0.090(25)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0049(22)}$  &  $\text{0.1521(39)}$  &  $\text{-0.123(28)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0107(23)}$  &  $\text{0.2630(42)}$  &  $\text{-0.099(22)}$  \\\hline
					$\text{1-2}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{0.0033(43)}$  &  $\text{0.045(14)}$  &  $\text{-0.149(33)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0036(45)}$  &  $\text{0.048(13)}$  &  $\text{-0.151(34)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0012(26)}$  &  $\text{-0.0095(94)}$  &  $\text{-0.162(36)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.00096(275)}$  &  $\text{-0.0061(88)}$  &  $\text{-0.165(38)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0046(50)}$  &  $\text{0.060(13)}$  &  $\text{-0.154(34)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.00031(299)}$  &  $\text{0.0052(89)}$  &  $\text{-0.169(38)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.0091(78)}$  &  $\text{0.144(10)}$  &  $\text{-0.133(38)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0091(78)}$  &  $\text{0.144(10)}$  &  $\text{-0.157(28)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0052(21)}$  &  $\text{-0.060(11)}$  &  $\text{-0.152(39)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0052(21)}$  &  $\text{-0.060(11)}$  &  $\text{-0.167(33)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0104(85)}$  &  $\text{0.166(10)}$  &  $\text{-0.151(34)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0045(20)}$  &  $\text{-0.051(11)}$  &  $\text{-0.163(37)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{-0.1769(92)}$  &  $\text{-0.0067(95)}$  &  $\text{-0.179(40)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1780(52)}$  &  $\text{-0.010(10)}$  &  $\text{-0.177(39)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.1713(34)}$  &  $\text{0.044(12)}$  &  $\text{-0.137(31)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.1695(77)}$  &  $\text{0.040(12)}$  &  $\text{-0.136(30)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1803(70)}$  &  $\text{0.0056(97)}$  &  $\text{-0.184(41)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.1748(52)}$  &  $\text{0.054(12)}$  &  $\text{-0.140(31)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{-0.1143(78)}$  &  $\text{-0.063(12)}$  &  $\text{-0.176(34)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.1143(78)}$  &  $\text{-0.063(12)}$  &  $\text{-0.160(41)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.1255(86)}$  &  $\text{0.1357(99)}$  &  $\text{-0.148(26)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.1255(86)}$  &  $\text{0.1357(99)}$  &  $\text{-0.125(35)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.1157(82)}$  &  $\text{-0.054(12)}$  &  $\text{-0.172(38)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.1290(92)}$  &  $\text{0.1556(98)}$  &  $\text{-0.142(32)}$  \\\hline
				\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{3}{c|}{\textbf{Observables}}\\
					\cline{5-7}
					$$  &  $$  &  $$  &  $$  &  $P_1$  &  $P_4^\prime$  &  $P_6^\prime$  \\\hline		
					$\text{2-4}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{-0.056(25)}$  &  $\text{-0.331(15)}$  &  $\text{-0.138(33)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.056(25)}$  &  $\text{-0.330(15)}$  &  $\text{-0.140(34)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.036(15)}$  &  $\text{-0.280(13)}$  &  $\text{-0.167(39)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.035(14)}$  &  $\text{-0.278(13)}$  &  $\text{-0.169(41)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.056(25)}$  &  $\text{-0.325(16)}$  &  $\text{-0.145(34)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.034(14)}$  &  $\text{-0.268(13)}$  &  $\text{-0.176(42)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.035(15)}$  &  $\text{-0.212(19)}$  &  $\text{-0.160(45)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.035(15)}$  &  $\text{-0.212(19)}$  &  $\text{-0.176(33)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.050(22)}$  &  $\text{-0.351(12)}$  &  $\text{-0.139(37)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.050(22)}$  &  $\text{-0.351(12)}$  &  $\text{-0.146(31)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.033(14)}$  &  $\text{-0.194(20)}$  &  $\text{-0.179(42)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.049(22)}$  &  $\text{-0.346(12)}$  &  $\text{-0.147(35)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{-0.116(23)}$  &  $\text{-0.288(13)}$  &  $\text{-0.175(42)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.127(21)}$  &  $\text{-0.293(13)}$  &  $\text{-0.174(41)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.033(23)}$  &  $\text{-0.315(16)}$  &  $\text{-0.134(32)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.021(24)}$  &  $\text{-0.319(15)}$  &  $\text{-0.133(32)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.125(22)}$  &  $\text{-0.280(13)}$  &  $\text{-0.184(44)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.032(23)}$  &  $\text{-0.310(16)}$  &  $\text{-0.139(33)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{-0.389(19)}$  &  $\text{-0.403(13)}$  &  $\text{-0.168(36)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.389(19)}$  &  $\text{-0.403(13)}$  &  $\text{-0.159(42)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.333(19)}$  &  $\text{-0.170(15)}$  &  $\text{-0.141(27)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.333(19)}$  &  $\text{-0.170(15)}$  &  $\text{-0.128(37)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.405(19)}$  &  $\text{-0.400(13)}$  &  $\text{-0.170(41)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.355(18)}$  &  $\text{-0.153(15)}$  &  $\text{-0.142(34)}$  \\\hline
					$\text{4-6}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{-0.089(35)}$  &  $\text{-0.475(11)}$  &  $\text{-0.121(32)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.089(35)}$  &  $\text{-0.475(11)}$  &  $\text{-0.122(33)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.075(29)}$  &  $\text{-0.443(11)}$  &  $\text{-0.175(47)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.075(28)}$  &  $\text{-0.442(11)}$  &  $\text{-0.177(48)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.090(35)}$  &  $\text{-0.474(11)}$  &  $\text{-0.126(34)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.075(28)}$  &  $\text{-0.439(11)}$  &  $\text{-0.186(50)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.087(34)}$  &  $\text{-0.442(14)}$  &  $\text{-0.166(48)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.087(34)}$  &  $\text{-0.442(14)}$  &  $\text{-0.155(36)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.081(31)}$  &  $\text{-0.4724(95)}$  &  $\text{-0.138(40)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.081(31)}$  &  $\text{-0.4724(95)}$  &  $\text{-0.133(34)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.088(35)}$  &  $\text{-0.438(14)}$  &  $\text{-0.172(45)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.081(31)}$  &  $\text{-0.4713(97)}$  &  $\text{-0.140(38)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.043(32)}$  &  $\text{-0.417(11)}$  &  $\text{-0.167(45)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.031(32)}$  &  $\text{-0.420(11)}$  &  $\text{-0.166(44)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.192(32)}$  &  $\text{-0.497(10)}$  &  $\text{-0.128(34)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.203(31)}$  &  $\text{-0.500(10)}$  &  $\text{-0.127(34)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.044(32)}$  &  $\text{-0.414(11)}$  &  $\text{-0.175(47)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.204(32)}$  &  $\text{-0.499(11)}$  &  $\text{-0.133(36)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{-0.452(28)}$  &  $\text{-0.5475(91)}$  &  $\text{-0.154(39)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.452(28)}$  &  $\text{-0.5475(91)}$  &  $\text{-0.160(46)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.316(31)}$  &  $\text{-0.350(12)}$  &  $\text{-0.123(29)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.316(31)}$  &  $\text{-0.350(12)}$  &  $\text{-0.132(39)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.316(31)}$  &  $\text{-0.350(12)}$  &  $\text{-0.132(39)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.471(28)}$  &  $\text{-0.5498(92)}$  &  $\text{-0.163(44)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.338(31)}$  &  $\text{-0.342(12)}$  &  $\text{-0.135(36)}$  \\\hline
				\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
					\cline{5-8}
					$$  &  $$  &  $$  &  $$  &  $A_5$  &  $A_{6s}$  &  $A_ 8$  &  $A_ 9$  \\\hline
					$\text{0.1-1}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{-0.0022(46)}$  &  $\text{0.0026(22)}$  &  $\text{0.0474(42)}$  &  $\text{0.00047(27)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0022(47)}$  &  $\text{0.0027(23)}$  &  $\text{-0.0221(47)}$  &  $\text{-0.00039(24)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0024(51)}$  &  $\text{0.0029(23)}$  &  $\text{0.0529(36)}$  &  $\text{0.00052(31)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0024(52)}$  &  $\text{0.0029(25)}$  &  $\text{-0.0233(43)}$  &  $\text{-0.00042(25)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0022(47)}$  &  $\text{0.0027(23)}$  &  $\text{0.0130(46)}$  &  $\text{0.000044(47)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0024(52)}$  &  $\text{0.0029(25)}$  &  $\text{0.0153(39)}$  &  $\text{0.000057(44)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.01521(92)}$  &  $\text{0.00872(59)}$  &  $\text{0.0155(47)}$  &  $\text{0.000055(49)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0115(73)}$  &  $\text{-0.0042(34)}$  &  $\text{0.0155(47)}$  &  $\text{0.000055(49)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0135(30)}$  &  $\text{0.0085(16)}$  &  $\text{0.0127(38)}$  &  $\text{0.000045(40)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0083(83)}$  &  $\text{-0.0021(39)}$  &  $\text{0.0127(38)}$  &  $\text{0.000045(40)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0019(41)}$  &  $\text{0.0023(20)}$  &  $\text{0.0157(47)}$  &  $\text{0.000056(50)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0026(57)}$  &  $\text{0.0032(27)}$  &  $\text{0.0128(39)}$  &  $\text{0.000046(41)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{-0.0025(54)}$  &  $\text{0.0030(26)}$  &  $\text{-0.0157(41)}$  &  $\text{-0.01627(61)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0025(53)}$  &  $\text{0.0030(25)}$  &  $\text{0.0449(37)}$  &  $\text{0.01617(82)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0021(46)}$  &  $\text{0.0026(22)}$  &  $\text{-0.0128(46)}$  &  $\text{-0.01390(86)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0021(45)}$  &  $\text{0.0025(22)}$  &  $\text{0.0387(43)}$  &  $\text{0.01370(66)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0025(54)}$  &  $\text{0.0030(26)}$  &  $\text{0.0151(39)}$  &  $\text{0.00010(27)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0021(46)}$  &  $\text{0.0026(22)}$  &  $\text{0.0133(46)}$  &  $\text{0.0000073(2899)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.0075(83)}$  &  $\text{0.0024(22)}$  &  $\text{0.0038(40)}$  &  $\text{-0.00245(18)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0160(30)}$  &  $\text{0.0027(21)}$  &  $\text{0.0217(38)}$  &  $\text{0.00254(14)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0143(72)}$  &  $\text{0.0029(26)}$  &  $\text{0.0046(47)}$  &  $\text{-0.00295(20)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.01405(99)}$  &  $\text{0.0032(25)}$  &  $\text{0.0262(46)}$  &  $\text{0.00306(17)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0043(57)}$  &  $\text{0.0026(22)}$  &  $\text{0.0129(39)}$  &  $\text{0.000046(41)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.00013(406)}$  &  $\text{0.0031(26)}$  &  $\text{0.0156(47)}$  &  $\text{0.000056(50)}$  \\\hline
					$\text{1-2}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{0.0013(63)}$  &  $\text{0.0054(54)}$  &  $\text{0.0480(38)}$  &  $\text{0.00109(61)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0014(63)}$  &  $\text{0.0054(54)}$  &  $\text{-0.0389(42)}$  &  $\text{-0.00094(55)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0017(79)}$  &  $\text{0.0069(68)}$  &  $\text{0.0620(32)}$  &  $\text{0.00143(80)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0018(81)}$  &  $\text{0.0069(69)}$  &  $\text{-0.0486(39)}$  &  $\text{-0.00117(67)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0014(65)}$  &  $\text{0.0056(56)}$  &  $\text{0.0049(38)}$  &  $\text{0.000083(84)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0018(83)}$  &  $\text{0.0072(71)}$  &  $\text{0.0074(37)}$  &  $\text{0.000141(98)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0197(14)}$  &  $\text{0.0248(26)}$  &  $\text{0.0077(47)}$  &  $\text{0.00014(11)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.023(13)}$  &  $\text{-0.013(10)}$  &  $\text{0.0077(47)}$  &  $\text{0.00014(11)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0114(37)}$  &  $\text{0.0177(37)}$  &  $\text{0.0047(28)}$  &  $\text{0.000084(69)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.015(11)}$  &  $\text{-0.0054(89)}$  &  $\text{0.0047(28)}$  &  $\text{0.000084(69)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0016(72)}$  &  $\text{0.0062(61)}$  &  $\text{0.0080(50)}$  &  $\text{0.00014(12)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0016(73)}$  &  $\text{0.0063(63)}$  &  $\text{0.0048(30)}$  &  $\text{0.000087(71)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.0019(86)}$  &  $\text{0.0074(73)}$  &  $\text{-0.0114(36)}$  &  $\text{-0.0314(27)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0018(85)}$  &  $\text{0.0073(73)}$  &  $\text{0.0236(39)}$  &  $\text{0.0310(28)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0013(60)}$  &  $\text{0.0052(52)}$  &  $\text{-0.0068(38)}$  &  $\text{-0.0219(23)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0013(60)}$  &  $\text{0.0052(51)}$  &  $\text{0.0178(41)}$  &  $\text{0.0220(21)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0019(88)}$  &  $\text{0.0077(76)}$  &  $\text{0.0065(36)}$  &  $\text{0.0000067(6169)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0013(62)}$  &  $\text{0.0053(53)}$  &  $\text{0.0057(39)}$  &  $\text{0.00019(51)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.013(11)}$  &  $\text{0.0048(51)}$  &  $\text{-0.0284(35)}$  &  $\text{-0.0145(15)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0171(40)}$  &  $\text{0.0054(50)}$  &  $\text{0.0380(33)}$  &  $\text{0.0147(14)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.030(12)}$  &  $\text{0.0071(76)}$  &  $\text{-0.0431(51)}$  &  $\text{-0.0221(20)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0156(16)}$  &  $\text{0.0081(74)}$  &  $\text{0.0578(47)}$  &  $\text{0.0224(19)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0022(75)}$  &  $\text{0.0052(52)}$  &  $\text{0.0050(31)}$  &  $\text{0.000089(72)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0074(70)}$  &  $\text{0.0079(78)}$  &  $\text{0.0076(47)}$  &  $\text{0.00014(11)}$  \\\hline
				\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
					\cline{5-8}
					$$  &  $$  &  $$  &  $$  &  $A_5$  &  $A_{6s}$  &  $A_ 8$  &  $A_ 9$  \\\hline
					$\text{2-4}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{0.0056(56)}$  &  $\text{0.00050(670)}$  &  $\text{0.0324(18)}$  &  $\text{0.00120(63)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0056(57)}$  &  $\text{0.00048(676)}$  &  $\text{-0.0276(23)}$  &  $\text{-0.00106(57)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0079(79)}$  &  $\text{0.00071(942)}$  &  $\text{0.0460(17)}$  &  $\text{0.00174(92)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0080(80)}$  &  $\text{0.00068(954)}$  &  $\text{-0.0390(25)}$  &  $\text{-0.00146(78)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0058(57)}$  &  $\text{0.00051(696)}$  &  $\text{0.0026(16)}$  &  $\text{0.000079(69)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0083(83)}$  &  $\text{0.00073(995)}$  &  $\text{0.0039(18)}$  &  $\text{0.000160(98)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0136(14)}$  &  $\text{0.0267(33)}$  &  $\text{0.0044(23)}$  &  $\text{0.00015(11)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.028(13)}$  &  $\text{-0.025(15)}$  &  $\text{0.0044(23)}$  &  $\text{0.00015(11)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0047(32)}$  &  $\text{0.0146(43)}$  &  $\text{0.0023(11)}$  &  $\text{0.000083(58)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0174(95)}$  &  $\text{-0.013(11)}$  &  $\text{0.0023(11)}$  &  $\text{0.000083(58)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0074(74)}$  &  $\text{0.00065(886)}$  &  $\text{0.0046(23)}$  &  $\text{0.00016(11)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0066(66)}$  &  $\text{0.00057(784)}$  &  $\text{0.0024(13)}$  &  $\text{0.000085(60)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.0082(82)}$  &  $\text{0.00071(975)}$  &  $\text{0.0255(22)}$  &  $\text{-0.0107(18)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0081(80)}$  &  $\text{0.00073(965)}$  &  $\text{-0.0203(23)}$  &  $\text{0.0093(19)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0056(56)}$  &  $\text{0.00047(664)}$  &  $\text{0.0190(22)}$  &  $\text{-0.0062(14)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0055(55)}$  &  $\text{0.00048(660)}$  &  $\text{-0.0121(23)}$  &  $\text{0.0074(11)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0085(85)}$  &  $\text{0.00076(1018)}$  &  $\text{0.0026(14)}$  &  $\text{-0.00067(49)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0057(57)}$  &  $\text{0.00050(685)}$  &  $\text{0.0035(18)}$  &  $\text{0.00063(40)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.0167(98)}$  &  $\text{0.000061(6554)}$  &  $\text{-0.0488(28)}$  &  $\text{-0.0322(32)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0094(36)}$  &  $\text{0.00094(639)}$  &  $\text{0.0538(27)}$  &  $\text{0.0324(32)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.032(11)}$  &  $\text{-0.000013(10236)}$  &  $\text{-0.0775(39)}$  &  $\text{-0.0511(47)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0094(16)}$  &  $\text{0.0014(100)}$  &  $\text{0.0854(37)}$  &  $\text{0.0514(46)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0038(69)}$  &  $\text{0.00052(668)}$  &  $\text{0.0026(13)}$  &  $\text{0.000090(63)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0118(68)}$  &  $\text{0.00073(1063)}$  &  $\text{0.0041(22)}$  &  $\text{0.00015(10)}$  \\\hline
					$\text{4-6}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{0.0120(51)}$  &  $\text{-0.0144(90)}$  &  $\text{0.01868(74)}$  &  $\text{0.00105(51)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0121(52)}$  &  $\text{-0.0146(91)}$  &  $\text{-0.01607(98)}$  &  $\text{-0.00096(48)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0181(77)}$  &  $\text{-0.022(13)}$  &  $\text{0.02829(94)}$  &  $\text{0.00164(81)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0184(78)}$  &  $\text{-0.022(14)}$  &  $\text{-0.0242(14)}$  &  $\text{-0.00141(70)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0125(53)}$  &  $\text{-0.0150(92)}$  &  $\text{0.00142(37)}$  &  $\text{0.000050(39)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0192(82)}$  &  $\text{-0.023(14)}$  &  $\text{0.00233(48)}$  &  $\text{0.000135(74)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0041(11)}$  &  $\text{0.0164(27)}$  &  $\text{0.00248(55)}$  &  $\text{0.000116(71)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.035(12)}$  &  $\text{-0.054(22)}$  &  $\text{0.00248(55)}$  &  $\text{0.000116(71)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0036(30)}$  &  $\text{0.0017(53)}$  &  $\text{0.00130(29)}$  &  $\text{0.000061(38)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0243(89)}$  &  $\text{-0.035(16)}$  &  $\text{0.00130(29)}$  &  $\text{0.000061(38)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0166(71)}$  &  $\text{-0.020(12)}$  &  $\text{0.00263(59)}$  &  $\text{0.000124(75)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0144(61)}$  &  $\text{-0.017(11)}$  &  $\text{0.00134(31)}$  &  $\text{0.000063(39)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.0176(75)}$  &  $\text{-0.021(13)}$  &  $\text{0.0505(15)}$  &  $\text{0.0210(20)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0175(74)}$  &  $\text{-0.021(13)}$  &  $\text{-0.0487(16)}$  &  $\text{-0.0228(21)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0125(53)}$  &  $\text{-0.0149(92)}$  &  $\text{0.0376(15)}$  &  $\text{0.0164(17)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0124(53)}$  &  $\text{-0.0148(92)}$  &  $\text{-0.0325(15)}$  &  $\text{-0.0146(16)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0184(78)}$  &  $\text{-0.022(14)}$  &  $\text{0.00074(27)}$  &  $\text{-0.00104(20)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0129(55)}$  &  $\text{-0.0154(95)}$  &  $\text{0.00251(51)}$  &  $\text{0.00086(18)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.027(11)}$  &  $\text{-0.0152(92)}$  &  $\text{-0.0583(23)}$  &  $\text{-0.0491(43)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.00039(297)}$  &  $\text{-0.0139(90)}$  &  $\text{0.0612(22)}$  &  $\text{0.0492(43)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.037(11)}$  &  $\text{-0.023(14)}$  &  $\text{-0.0879(26)}$  &  $\text{-0.0739(57)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.00479(85)}$  &  $\text{-0.021(13)}$  &  $\text{0.0922(23)}$  &  $\text{0.0741(57)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.00479(85)}$  &  $\text{-0.021(13)}$  &  $\text{0.0922(23)}$  &  $\text{0.0741(57)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.0140(70)}$  &  $\text{-0.0151(94)}$  &  $\text{0.00147(33)}$  &  $\text{0.000069(42)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0170(57)}$  &  $\text{-0.023(14)}$  &  $\text{0.00225(51)}$  &  $\text{0.000106(65)}$  \\\hline
				\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{3}{c|}{\textbf{Observables}}\\
					\cline{5-7}
					$$  &  $$  &  $$  &  $$  &  $\text{BR$\times $}10^9$  &  $F_L$  &  $R_{\rho}$\\\hline
					$\text{0.1-1}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{1.36(11)}$  &  $\text{0.348(28)}$  &  $\text{1.063(12)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.34(11)}$  &  $\text{0.340(28)}$  &  $\text{1.047(11)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.24(11)}$  &  $\text{0.238(23)}$  &  $\text{0.9705(65)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.22(10)}$  &  $\text{0.228(23)}$  &  $\text{0.9538(72)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.33(11)}$  &  $\text{0.338(28)}$  &  $\text{1.042(10)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{1.22(10)}$  &  $\text{0.226(22)}$  &  $\text{0.9490(76)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{1.164(99)}$  &  $\text{0.236(24)}$  &  $\text{0.9083(56)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.164(99)}$  &  $\text{0.236(24)}$  &  $\text{0.9083(56)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.42(11)}$  &  $\text{0.337(27)}$  &  $\text{1.109(11)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.42(11)}$  &  $\text{0.337(27)}$  &  $\text{1.109(11)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.147(99)}$  &  $\text{0.228(23)}$  &  $\text{0.8953(67)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{1.40(11)}$  &  $\text{0.331(27)}$  &  $\text{1.0956(95)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{1.18(10)}$  &  $\text{0.237(23)}$  &  $\text{0.9185(57)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.20(10)}$  &  $\text{0.247(23)}$  &  $\text{0.9354(52)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.39(11)}$  &  $\text{0.329(28)}$  &  $\text{1.0818(99)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.41(11)}$  &  $\text{0.336(28)}$  &  $\text{1.099(11)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.17(10)}$  &  $\text{0.234(23)}$  &  $\text{0.9139(63)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{1.38(11)}$  &  $\text{0.327(28)}$  &  $\text{1.0772(91)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{1.41(11)}$  &  $\text{0.338(27)}$  &  $\text{1.103(11)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.41(11)}$  &  $\text{0.338(27)}$  &  $\text{1.103(11)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.17(10)}$  &  $\text{0.234(24)}$  &  $\text{0.9135(57)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.17(10)}$  &  $\text{0.234(24)}$  &  $\text{0.9135(57)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.40(11)}$  &  $\text{0.333(27)}$  &  $\text{1.0904(95)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{1.154(99)}$  &  $\text{0.226(23)}$  &  $\text{0.9005(68)}$  \\\hline
					$\text{1-2}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{0.737(65)}$  &  $\text{0.777(20)}$  &  $\text{1.198(14)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.729(64)}$  &  $\text{0.776(20)}$  &  $\text{1.185(14)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.579(46)}$  &  $\text{0.613(29)}$  &  $\text{0.941(12)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.570(45)}$  &  $\text{0.609(29)}$  &  $\text{0.928(12)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.712(63)}$  &  $\text{0.776(20)}$  &  $\text{1.158(13)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.554(44)}$  &  $\text{0.604(30)}$  &  $\text{0.902(12)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.497(41)}$  &  $\text{0.670(28)}$  &  $\text{0.8077(33)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.497(41)}$  &  $\text{0.670(28)}$  &  $\text{0.8077(33)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.810(68)}$  &  $\text{0.725(23)}$  &  $\text{1.3175(57)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.810(68)}$  &  $\text{0.725(23)}$  &  $\text{1.3175(57)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.476(40)}$  &  $\text{0.664(29)}$  &  $\text{0.7747(39)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.790(66)}$  &  $\text{0.723(23)}$  &  $\text{1.2845(52)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.536(43)}$  &  $\text{0.649(28)}$  &  $\text{0.8717(62)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.544(44)}$  &  $\text{0.653(28)}$  &  $\text{0.8844(68)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.764(66)}$  &  $\text{0.740(23)}$  &  $\text{1.2416(89)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.771(66)}$  &  $\text{0.742(22)}$  &  $\text{1.2543(84)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.519(42)}$  &  $\text{0.645(28)}$  &  $\text{0.8448(67)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.747(64)}$  &  $\text{0.740(23)}$  &  $\text{1.2148(80)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{0.788(68)}$  &  $\text{0.745(22)}$  &  $\text{1.2820(79)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.788(68)}$  &  $\text{0.745(22)}$  &  $\text{1.2820(79)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.518(42)}$  &  $\text{0.642(29)}$  &  $\text{0.8431(55)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.518(42)}$  &  $\text{0.642(29)}$  &  $\text{0.8431(55)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.768(66)}$  &  $\text{0.743(22)}$  &  $\text{1.2490(74)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.498(41)}$  &  $\text{0.635(30)}$  &  $\text{0.8102(60)}$  \\\hline
				\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{3}{c|}{\textbf{Observables}}\\
					\cline{5-7}
					$$  &  $$  &  $$  &  $$  &  $\text{BR$\times $}10^9$  &  $F_L$  &  $R_{\rho}$\\\hline
					$\text{2-4}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{1.38(13)}$  &  $\text{0.823(15)}$  &  $\text{1.2730(72)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.37(12)}$  &  $\text{0.823(15)}$  &  $\text{1.2619(75)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.978(82)}$  &  $\text{0.720(23)}$  &  $\text{0.9001(88)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.966(80)}$  &  $\text{0.720(23)}$  &  $\text{0.8890(85)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.33(12)}$  &  $\text{0.827(15)}$  &  $\text{1.2252(74)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.926(77)}$  &  $\text{0.721(23)}$  &  $\text{0.8523(79)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.821(75)}$  &  $\text{0.808(18)}$  &  $\text{0.7551(37)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.821(75)}$  &  $\text{0.808(18)}$  &  $\text{0.7551(37)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.53(13)}$  &  $\text{0.766(19)}$  &  $\text{1.4060(54)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.53(13)}$  &  $\text{0.766(19)}$  &  $\text{1.4060(54)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.775(71)}$  &  $\text{0.813(18)}$  &  $\text{0.7131(43)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{1.48(13)}$  &  $\text{0.768(19)}$  &  $\text{1.3639(49)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{0.946(79)}$  &  $\text{0.735(22)}$  &  $\text{0.8706(63)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.955(81)}$  &  $\text{0.737(22)}$  &  $\text{0.8792(66)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.39(13)}$  &  $\text{0.810(16)}$  &  $\text{1.2828(52)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.40(13)}$  &  $\text{0.811(16)}$  &  $\text{1.2914(47)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.905(76)}$  &  $\text{0.737(22)}$  &  $\text{0.8326(57)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{1.35(12)}$  &  $\text{0.814(16)}$  &  $\text{1.2449(52)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{1.44(13)}$  &  $\text{0.813(16)}$  &  $\text{1.3257(41)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.44(13)}$  &  $\text{0.813(16)}$  &  $\text{1.3257(41)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{0.908(77)}$  &  $\text{0.730(23)}$  &  $\text{0.8354(52)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.908(77)}$  &  $\text{0.730(23)}$  &  $\text{0.8354(52)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.40(13)}$  &  $\text{0.816(16)}$  &  $\text{1.2837(45)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.862(73)}$  &  $\text{0.731(23)}$  &  $\text{0.7934(47)}$  \\\hline
					$\text{4-6}$  &  $\text{$\Delta $C}_ 9$  &  $1$  &  $1$  &  $\text{1.56(13)}$  &  $\text{0.712(23)}$  &  $\text{1.3104(26)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.55(13)}$  &  $\text{0.713(23)}$  &  $\text{1.2995(33)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.037(84)}$  &  $\text{0.665(25)}$  &  $\text{0.8691(49)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.024(83)}$  &  $\text{0.665(25)}$  &  $\text{0.8582(47)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.50(13)}$  &  $\text{0.716(23)}$  &  $\text{1.2613(33)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.978(80)}$  &  $\text{0.668(25)}$  &  $\text{0.8200(41)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.891(78)}$  &  $\text{0.731(23)}$  &  $\text{0.7463(44)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{0.891(78)}$  &  $\text{0.731(23)}$  &  $\text{0.7463(44)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.70(14)}$  &  $\text{0.674(25)}$  &  $\text{1.4216(70)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.70(14)}$  &  $\text{0.674(25)}$  &  $\text{1.4216(70)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{0.839(74)}$  &  $\text{0.739(23)}$  &  $\text{0.7028(52)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{1.64(13)}$  &  $\text{0.676(24)}$  &  $\text{1.3781(62)}$  \\
					$$  &  $C_ 9^\prime$  &  $1$  &  $1$  &  $\text{1.067(85)}$  &  $\text{0.638(27)}$  &  $\text{0.8944(78)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.075(86)}$  &  $\text{0.641(26)}$  &  $\text{0.9017(77)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.51(13)}$  &  $\text{0.731(22)}$  &  $\text{1.2669(60)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.52(13)}$  &  $\text{0.732(22)}$  &  $\text{1.2742(57)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.019(81)}$  &  $\text{0.641(26)}$  &  $\text{0.8543(71)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{1.46(13)}$  &  $\text{0.736(22)}$  &  $\text{1.2269(64)}$  \\
					$$  &  $C_ {10}^\prime$  &  $1$  &  $1$  &  $\text{1.55(13)}$  &  $\text{0.735(22)}$  &  $\text{1.3031(55)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{1.55(13)}$  &  $\text{0.735(22)}$  &  $\text{1.3031(55)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{1.031(82)}$  &  $\text{0.632(27)}$  &  $\text{0.8647(70)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.031(82)}$  &  $\text{0.632(27)}$  &  $\text{0.8647(70)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{1.031(82)}$  &  $\text{0.632(27)}$  &  $\text{0.8647(70)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{1.50(13)}$  &  $\text{0.740(21)}$  &  $\text{1.2596(59)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{0.979(79)}$  &  $\text{0.633(28)}$  &  $\text{0.8212(65)}$ \\\hline
				\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
					\hline
					\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
					\cline{5-8}
					$$  &  $$  &  $$  &  $$  &  $A_{\text{CP}}$  &  $A_3$  &  $A_4$  &  $A_7$  \\
					\hline
					$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.0373(98)}$  &  $\text{0.000038(35)}$  &  $\text{-0.0037(28)}$  &  $ \text{-0.0023(27)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.035(12)}$  &  $\text{-0.000048(35)}$  &  $\text{-0.0105(11)}$  &  $\text{-0.0023(28)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.031(11)}$  &  $\text{0.000054(33)}$  &  $\text{-0.0037(23)}$  &  $\text{-0.0025(30)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.028(14)}$  &  $\text{-0.000040(30)}$  &  $\text{-0.01123(72)}$  &  $\text{-0.0026(30)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.036(11)}$  &  $\text{ -0.0000049(240)}$  &  $\text{-0.0072(21)}$  &  $\text{-0.0024(28)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.030(13)}$  &  $\text{      0.0000079(149)}$  &  $\text{-0.0076(15)}$  &  $\text{-0.0026(31)}$  \\
					
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.037(13)}$  &  $\text{      0.0000013(211)}$  &  $\text{-0.0081(20)}$  &  $\text{-0.0567(31)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.037(13)}$  &  $\text{0.0000013(211)}$  &  $\text{-0.0081(20)}$  &  $\text{0.0527(26)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.030(11)}$  &  $\text{      0.0000011(172)}$  &  $\text{-0.0066(16)}$  &  $\text{-0.0476(36)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.030(11)}$  &  $\text{0.0000011(172)}$  &  $\text{-0.0066(16)}$  &  $\text{0.0420(31)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.037(13)}$  &  $\text{      0.0000013(213)}$  &  $\text{-0.0082(20)}$  &  $\text{-0.0020(23)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.030(11)}$  &  $\text{      0.0000011(174)}$  &  $\text{-0.0067(16)}$  &  $\text{-0.0028(33)}$  \\
					$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.033(13)}$  &  $\text{-0.00166(62)}$  &  $\text{-0.01167(76)}$  &  $\text{-0.0027(32)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.027(12)}$  &  $\text{0.00209(25)}$  &  $\text{-0.0039(23)}$  &  $\text{-0.0026(31)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.038(11)}$  &  $\text{-0.00181(21)}$  &  $\text{-0.0102(11)}$  &  $\text{-0.0023(27)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.033(11)}$  &  $\text{0.00139(54)}$  &  $\text{-0.0036(27)}$  &  $\text{-0.0022(26)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.030(13)}$  &  $\text{0.00024(19)}$  &  $\text{-0.0079(16)}$  &  $\text{-0.0027(32)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.036(11)}$  &  $\text{-0.00020(18)}$  &  $\text{-0.0070(20)}$  &  $\text{-0.0023(27)}$  \\
					$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{-0.030(11)}$  &  $\text{      0.0000011(173)}$  &  $\text{-0.0066(16)}$  &  $\text{0.0422(31)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.030(11)}$  &  $\text{      0.0000011(173)}$  &  $\text{-0.0066(16)}$  &  $\text{-0.0478(36)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.036(13)}$  &  $\text{      0.0000012(210)}$  &  $\text{-0.0080(19)}$  &  $\text{0.0524(26)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.036(13)}$  &  $\text{      0.0000012(210)}$  &  $\text{-0.0080(19)}$  &  $\text{-0.0564(31)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.030(11)}$  &  $\text{      0.0000011(174)}$  &  $\text{-0.0067(16)}$  &  $\text{-0.0028(34)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.037(13)}$  &  $\text{      0.0000013(213)}$  &  $\text{-0.0081(20)}$  &  $\text{-0.0020(23)}$  \\
					\hline
					$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.0381(26)}$  &  $\text{0.000075(90)}$  &  $\text{-0.00047(358)}$  &  $\text{-0.0020(22)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0274(57)}$  &  $\text{-0.000150(89)}$  &  $\text{-0.0094(13)}$  &  $\text{-0.0020(22)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0343(42)}$  &  $\text{0.000128(88)}$  &  $\text{-0.00097(327)}$  &  $\text{-0.0025(27)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0207(95)}$  &  $\text{-0.000159(91)}$  &  $\text{-0.01233(64)}$  &  $\text{-0.0025(28)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0337(38)}$  &  $\text{-0.000038(69)}$  &  $\text{-0.0050(25)}$  &  $\text{-0.0020(22)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0286(70)}$  &  $\text{-0.000015(50)}$  &  $\text{-0.0068(19)}$  &  $\text{-0.0026(28)}$  \\
					$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0401(65)}$  &  $\text{-0.000035(76)}$  &  $\text{-0.0074(28)}$  &  $\text{-0.0840(40)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0401(65)}$  &  $\text{-0.000035(76)}$  &  $\text{-0.0074(28)}$  &  $\text{0.0797(27)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0246(40)}$  &  $\text{-0.000021(47)}$  &  $\text{-0.0046(17)}$  &  $\text{-0.0524(35)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0246(40)}$  &  $\text{-0.000021(47)}$  &  $\text{-0.0046(17)}$  &  $\text{0.0480(25)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0418(68)}$  &  $\text{-0.000037(79)}$  &  $\text{-0.0077(28)}$  &  $\text{-0.0022(25)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0252(41)}$  &  $\text{-0.000022(48)}$  &  $\text{-0.0047(18)}$  &  $\text{-0.0023(25)}$  \\
					$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.0318(65)}$  &  $\text{-0.0048(19)}$  &  $\text{-0.01314(74)}$  &  $\text{-0.0027(28)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0245(56)}$  &  $\text{0.00588(89)}$  &  $\text{-0.0010(35)}$  &  $\text{-0.0027(28)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0347(46)}$  &  $\text{-0.00424(63)}$  &  $\text{-0.0089(11)}$  &  $\text{-0.0019(21)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0296(40)}$  &  $\text{0.0033(14)}$  &  $\text{-0.00044(341)}$  &  $\text{-0.0019(21)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0293(63)}$  &  $\text{0.00058(55)}$  &  $\text{-0.0073(20)}$  &  $\text{-0.0028(30)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0330(44)}$  &  $\text{-0.00045(46)}$  &  $\text{-0.0048(23)}$  &  $\text{-0.0019(21)}$  \\
					$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{-0.0253(42)}$  &  $\text{-0.000022(48)}$  &  $\text{-0.0047(18)}$  &  $\text{0.0493(27)}$  \\
					$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0253(42)}$  &  $\text{-0.000022(48)}$  &  $\text{-0.0047(18)}$  &  $\text{-0.0539(37)}$  \\
					$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0384(62)}$  &  $\text{-0.000034(73)}$  &  $\text{-0.0071(27)}$  &  $\text{0.0764(23)}$  \\
					$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0384(62)}$  &  $\text{-0.000034(73)}$  &  $\text{-0.0071(27)}$  &  $\text{-0.0805(36)}$  \\
					$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0260(43)}$  &  $\text{-0.000023(49)}$  &  $\text{-0.0048(18)}$  &  $\text{-0.0024(26)}$  \\
					$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0400(65)}$  &  $\text{-0.000035(76)}$  &  $\text{-0.0074(28)}$  &  $\text{-0.0021(23)}$  \\
					\hline
					\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
							\hline
							\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
							\cline{5-8}	
							$$  &  $$  &  $$  &  $$  &  $A_{\text{CP}}$  &  $A_3$  &  $A_4$  &  $A_7$  \\
							\hline
							$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.0250(39)}$  &  $\text{0.00018(14)}$  &  $\text{0.0039(32)}$  &  $\text{-0.00016(84)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0083(23)}$  &  $\text{-0.000150(78)}$  &  $\text{-0.0037(10)}$  &  $\text{-0.00016(85)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0253(23)}$  &  $\text{0.00024(14)}$  &  $\text{0.0041(32)}$  &  $\text{-0.00022(119)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0017(62)}$  &  $\text{-0.000230(94)}$  &  $\text{-0.00669(40)}$  &  $\text{-0.00022(119)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0173(13)}$  &  $\text{0.000018(92)}$  &  $\text{0.00013(215)}$  &  $\text{-0.00016(87)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0143(23)}$  &  $\text{      0.0000082(685)}$  &  $\text{-0.0013(17)}$  &  $\text{-0.00023(125)}$  \\
							
							$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0220(11)}$  &  $\text{0.000019(113)}$  &  $\text{-0.00063(273)}$  &  $\text{-0.0641(37)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0220(11)}$  &  $\text{0.000019(113)}$  &  $\text{-0.00063(273)}$  &  $\text{0.0637(28)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.01184(63)}$  &  $\text{0.000010(61)}$  &  $\text{-0.00034(146)}$  &  $\text{-0.0345(21)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.01184(63)}$  &  $\text{0.000010(61)}$  &  $\text{-0.00034(146)}$  &  $\text{0.0341(14)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0233(11)}$  &  $\text{0.000020(120)}$  &  $\text{-0.00067(289)}$  &  $\text{-0.00021(111)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.01220(65)}$  &  $\text{0.000011(62)}$  &  $\text{-0.00035(151)}$  &  $\text{-0.00018(98)}$  \\
							$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.0155(13)}$  &  $\text{-0.0070(26)}$  &  $\text{-0.00684(43)}$  &  $\text{-0.00023(122)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.01198(68)}$  &  $\text{0.0071(13)}$  &  $\text{0.0042(33)}$  &  $\text{-0.00023(120)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.01774(97)}$  &  $\text{-0.00482(82)}$  &  $\text{-0.0037(10)}$  &  $\text{-0.00015(83)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.01530(81)}$  &  $\text{0.0047(19)}$  &  $\text{0.0039(31)}$  &  $\text{-0.00016(83)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.01445(95)}$  &  $\text{0.000077(731)}$  &  $\text{-0.0013(18)}$  &  $\text{-0.00024(128)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.01707(85)}$  &  $\text{-0.000027(614)}$  &  $\text{0.00013(212)}$  &  $\text{-0.00016(86)}$  \\
							$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{-0.01255(67)}$  &  $\text{0.000011(64)}$  &  $\text{-0.00036(155)}$  &  $\text{0.0362(16)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.01255(67)}$  &  $\text{0.000011(64)}$  &  $\text{-0.00036(155)}$  &  $\text{-0.0366(23)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0199(10)}$  &  $\text{0.000018(102)}$  &  $\text{-0.00057(246)}$  &  $\text{0.0575(22)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0199(10)}$  &  $\text{0.000018(102)}$  &  $\text{-0.00057(246)}$  &  $\text{-0.0579(30)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.01297(69)}$  &  $\text{0.000011(66)}$  &  $\text{-0.00037(161)}$  &  $\text{-0.00020(105)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0210(11)}$  &  $\text{0.000019(108)}$  &  $\text{-0.00060(259)}$  &  $\text{-0.00018(100)}$  \\
							\hline
							$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.0233(59)}$  &  $\text{0.00058(29)}$  &  $\text{0.0076(30)}$  &  $\text{-0.00011(43)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0020(11)}$  &  $\text{      0.0000029(890)}$  &  $\text{0.00053(99)}$  &  $\text{-0.00011(43)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0235(50)}$  &  $\text{0.00064(32)}$  &  $\text{0.0084(33)}$  &  $\text{-0.00017(65)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0087(47)}$  &  $\text{-0.000227(80)}$  &  $\text{-0.00234(31)}$  &  $\text{-0.00017(65)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0131(28)}$  &  $\text{0.00030(19)}$  &  $\text{0.0042(21)}$  &  $\text{-0.00012(45)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.00792(65)}$  &  $\text{0.00022(14)}$  &  $\text{0.0032(18)}$  &  $\text{-0.00018(68)}$  \\
							$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0154(26)}$  &  $\text{0.00038(24)}$  &  $\text{0.0053(28)}$  &  $\text{-0.0387(22)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0154(26)}$  &  $\text{0.00038(24)}$  &  $\text{0.0053(28)}$  &  $\text{0.0384(23)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0081(14)}$  &  $\text{0.00020(12)}$  &  $\text{0.0028(15)}$  &  $\text{-0.0203(11)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0081(14)}$  &  $\text{0.00020(12)}$  &  $\text{0.0028(15)}$  &  $\text{0.0201(11)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0164(28)}$  &  $\text{0.00040(25)}$  &  $\text{0.0057(28)}$  &  $\text{-0.00015(59)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0084(15)}$  &  $\text{0.00020(12)}$  &  $\text{0.0029(15)}$  &  $\text{-0.00013(51)}$  \\
							$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.0127(28)}$  &  $\text{-0.0106(35)}$  &  $\text{-0.00224(29)}$  &  $\text{-0.00016(63)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0082(20)}$  &  $\text{0.0077(17)}$  &  $\text{0.0081(31)}$  &  $\text{-0.00016(62)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0123(18)}$  &  $\text{-0.0051(11)}$  &  $\text{0.00055(102)}$  &  $\text{-0.00012(44)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0092(11)}$  &  $\text{0.0079(27)}$  &  $\text{0.0078(31)}$  &  $\text{-0.00011(44)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0110(25)}$  &  $\text{-0.00145(96)}$  &  $\text{0.0031(18)}$  &  $\text{-0.00017(66)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0111(16)}$  &  $\text{0.00147(89)}$  &  $\text{0.0044(21)}$  &  $\text{-0.00012(46)}$  \\
							$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{-0.0088(15)}$  &  $\text{0.00022(13)}$  &  $\text{0.0031(16)}$  &  $\text{0.0219(13)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0088(15)}$  &  $\text{0.00022(13)}$  &  $\text{0.0031(16)}$  &  $\text{-0.0222(13)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0133(23)}$  &  $\text{0.00033(21)}$  &  $\text{0.0046(23)}$  &  $\text{0.0331(18)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0133(23)}$  &  $\text{0.00033(21)}$  &  $\text{0.0046(23)}$  &  $\text{-0.0334(17)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0133(23)}$  &  $\text{0.00033(21)}$  &  $\text{0.0046(23)}$  &  $\text{-0.0334(17)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0091(16)}$  &  $\text{0.00022(14)}$  &  $\text{0.0032(16)}$  &  $\text{-0.00015(55)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0140(23)}$  &  $\text{0.00034(22)}$  &  $\text{0.0049(25)}$  &  $\text{-0.00013(51)}$  \\
							\hline
						\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
							\hline
							\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{5}{c|}{\textbf{Observables}}\\
							\cline{5-9}	
							$$  &  $$  &  $$  &  $$  &  $A_{\text{FB}}$  &  $P_2$  &  $P_3$  &  $P_5'$  &  $P_8'$  \\
							\hline
							$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.0520(28)}$  &  $\text{-0.0532(17)}$  &  $\text{0.00029(19)}$  &  $\text{0.2665(44)}$  &  $\text{-0.0267(69)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0529(28)}$  &  $\text{-0.0534(16)}$  &  $\text{0.00028(19)}$  &  $\text{0.2722(46)}$  &  $\text{-0.0245(87)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0625(26)}$  &  $\text{-0.0547(17)}$  &  $\text{0.00015(10)}$  &  $\text{0.3898(41)}$  &  $\text{-0.0144(43)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0636(25)}$  &  $\text{-0.0550(17)}$  &  $\text{0.00014(10)}$  &  $\text{0.4027(41)}$  &  $\text{-0.0113(64)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0531(28)}$  &  $\text{-0.0535(17)}$  &  $\text{0.00028(19)}$  &  $\text{0.2738(45)}$  &  $\text{-0.0260(79)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0640(25)}$  &  $\text{-0.0551(17)}$  &  $\text{0.00014(10)}$  &  $\text{0.4064(40)}$  &  $\text{-0.0132(55)}$  \\
							$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0472(18)}$  &  $\text{-0.0412(11)}$  &  $\text{0.00022(14)}$  &  $\text{0.2855(42)}$  &  $\text{-0.0234(79)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0473(21)}$  &  $\text{-0.0413(15)}$  &  $\text{0.00022(14)}$  &  $\text{0.2835(45)}$  &  $\text{-0.0234(79)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0659(33)}$  &  $\text{-0.0662(19)}$  &  $\text{0.00020(13)}$  &  $\text{0.3567(47)}$  &  $\text{-0.0172(57)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0660(35)}$  &  $\text{-0.0663(22)}$  &  $\text{0.00020(13)}$  &  $\text{0.3552(53)}$  &  $\text{-0.0172(57)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0480(19)}$  &  $\text{-0.0414(13)}$  &  $\text{0.00022(14)}$  &  $\text{0.2922(38)}$  &  $\text{-0.0241(81)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0667(34)}$  &  $\text{-0.0665(20)}$  &  $\text{0.00021(13)}$  &  $\text{0.3616(47)}$  &  $\text{-0.0175(59)}$  \\
							$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.0632(25)}$  &  $\text{-0.0552(17)}$  &  $\text{-0.00257(29)}$  &  $\text{0.3793(45)}$  &  $\text{-0.0136(65)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0620(26)}$  &  $\text{-0.0549(17)}$  &  $\text{-0.00195(77)}$  &  $\text{0.3670(44)}$  &  $\text{-0.0140(44)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0536(27)}$  &  $\text{-0.0533(16)}$  &  $\text{0.00231(84)}$  &  $\text{0.2912(41)}$  &  $\text{-0.0244(85)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0528(28)}$  &  $\text{-0.0531(16)}$  &  $\text{0.00289(36)}$  &  $\text{0.2852(40)}$  &  $\text{-0.0246(68)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0635(25)}$  &  $\text{-0.0553(17)}$  &  $\text{-0.00227(53)}$  &  $\text{0.3827(45)}$  &  $\text{-0.0141(56)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0539(27)}$  &  $\text{-0.0534(16)}$  &  $\text{0.00261(59)}$  &  $\text{0.2929(41)}$  &  $\text{-0.0249(78)}$  \\
							$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{-0.0530(27)}$  &  $\text{-0.0534(17)}$  &  $\text{0.00021(13)}$  &  $\text{0.3801(50)}$  &  $\text{-0.0173(57)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0530(27)}$  &  $\text{-0.0534(16)}$  &  $\text{0.00021(13)}$  &  $\text{0.3777(42)}$  &  $\text{-0.0173(57)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0630(26)}$  &  $\text{-0.0549(17)}$  &  $\text{0.00022(14)}$  &  $\text{0.2557(47)}$  &  $\text{-0.0234(79)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0630(26)}$  &  $\text{-0.0549(17)}$  &  $\text{0.00022(14)}$  &  $\text{0.2525(49)}$  &  $\text{-0.0234(79)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0536(27)}$  &  $\text{-0.0536(17)}$  &  $\text{0.00021(13)}$  &  $\text{0.3850(44)}$  &  $\text{-0.0176(59)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0639(26)}$  &  $\text{-0.0551(17)}$  &  $\text{0.00022(14)}$  &  $\text{0.2610(46)}$  &  $\text{-0.0240(81)}$  \\
							\hline
							$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{-0.0698(75)}$  &  $\text{-0.2087(77)}$  &  $\text{0.0022(14)}$  &  $\text{0.044(15)}$  &  $\text{-0.048(11)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0705(76)}$  &  $\text{-0.2095(62)}$  &  $\text{0.0021(14)}$  &  $\text{0.044(15)}$  &  $\text{-0.043(13)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.127(10)}$  &  $\text{-0.2184(62)}$  &  $\text{0.00091(59)}$  &  $\text{0.285(10)}$  &  $\text{-0.0261(59)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.128(10)}$  &  $\text{-0.2191(52)}$  &  $\text{0.00083(58)}$  &  $\text{0.288(10)}$  &  $\text{-0.0204(87)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0721(78)}$  &  $\text{-0.2143(72)}$  &  $\text{0.0022(14)}$  &  $\text{0.045(16)}$  &  $\text{-0.046(12)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.132(11)}$  &  $\text{-0.2227(59)}$  &  $\text{0.00089(59)}$  &  $\text{0.296(10)}$  &  $\text{-0.0240(75)}$  \\
							
							$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0931(84)}$  &  $\text{-0.1882(54)}$  &  $\text{0.0017(11)}$  &  $\text{0.151(12)}$  &  $\text{-0.043(12)}$  \\
							
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0929(86)}$  &  $\text{-0.1876(73)}$  &  $\text{0.0017(11)}$  &  $\text{0.146(12)}$  &  $\text{-0.043(12)}$  \\
							
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0970(92)}$  &  $\text{-0.2351(51)}$  &  $\text{0.00123(79)}$  &  $\text{0.164(14)}$  &  $\text{-0.0281(79)}$  \\
							
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0968(95)}$  &  $\text{-0.2347(66)}$  &  $\text{0.00123(79)}$  &  $\text{0.161(13)}$  &  $\text{-0.0281(79)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0970(88)}$  &  $\text{-0.1924(66)}$  &  $\text{0.0017(11)}$  &  $\text{0.154(12)}$  &  $\text{-0.045(13)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0994(95)}$  &  $\text{-0.2390(60)}$  &  $\text{0.00125(81)}$  &  $\text{0.167(14)}$  &  $\text{-0.0287(81)}$  \\
							$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.116(10)}$  &  $\text{-0.2204(57)}$  &  $\text{-0.0156(19)}$  &  $\text{0.183(14)}$  &  $\text{-0.0273(92)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.115(10)}$  &  $\text{-0.2200(59)}$  &  $\text{-0.0122(49)}$  &  $\text{0.181(14)}$  &  $\text{-0.0263(62)}$  \\
							
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0817(82)}$  &  $\text{-0.2097(59)}$  &  $\text{0.0144(53)}$  &  $\text{0.140(11)}$  &  $\text{-0.040(12)}$  \\
							
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0809(81)}$  &  $\text{-0.2092(60)}$  &  $\text{0.0176(23)}$  &  $\text{0.139(11)}$  &  $\text{-0.0395(99)}$  \\
							
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.120(10)}$  &  $\text{-0.2249(62)}$  &  $\text{-0.0142(34)}$  &  $\text{0.188(15)}$  &  $\text{-0.0277(79)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0835(83)}$  &  $\text{-0.2137(62)}$  &  $\text{0.0163(38)}$  &  $\text{0.143(11)}$  &  $\text{-0.041(11)}$  \\
							$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{-0.0800(78)}$  &  $\text{-0.2093(59)}$  &  $\text{0.00136(87)}$  &  $\text{0.256(11)}$  &  $\text{-0.0296(83)}$  \\
							
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0800(78)}$  &  $\text{-0.2092(59)}$  &  $\text{0.00136(87)}$  &  $\text{0.254(11)}$  &  $\text{-0.0296(83)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.119(11)}$  &  $\text{-0.2212(60)}$  &  $\text{0.00148(96)}$  &  $\text{0.026(15)}$  &  $\text{-0.041(11)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.119(11)}$  &  $\text{-0.2211(60)}$  &  $\text{0.00148(96)}$  &  $\text{0.023(15)}$  &  $\text{-0.041(11)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0821(80)}$  &  $\text{-0.2133(61)}$  &  $\text{0.00139(89)}$  &  $\text{0.261(11)}$  &  $\text{-0.0303(85)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.124(11)}$  &  $\text{-0.2258(63)}$  &  $\text{0.00151(98)}$  &  $\text{0.025(15)}$  &  $\text{-0.042(12)}$  \\
							\hline
						\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
							\hline
							\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{5}{c|}{\textbf{Observables}}\\
							\cline{5-9}	
							
							$$  &  $$  &  $$  &  $$  &  $A_{\text{FB}}$  &  $P_2$  &  $P_3$  &  $P_5'$  &  $P_8'$  \\
							\hline		
							$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.0066(40)}$  &  $\text{0.025(15)}$  &  $\text{0.0037(21)}$  &  $\text{-0.380(18)}$  &  $\text{-0.047(10)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0066(40)}$  &  $\text{0.025(15)}$  &  $\text{0.0037(22)}$  &  $\text{-0.384(17)}$  &  $\text{-0.044(13)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0809(88)}$  &  $\text{-0.193(10)}$  &  $\text{0.0019(11)}$  &  $\text{-0.030(16)}$  &  $\text{-0.0294(60)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0820(88)}$  &  $\text{-0.1950(98)}$  &  $\text{0.0018(11)}$  &  $\text{-0.030(16)}$  &  $\text{-0.0262(89)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{0.0068(41)}$  &  $\text{0.026(16)}$  &  $\text{0.0039(23)}$  &  $\text{-0.398(18)}$  &  $\text{-0.047(12)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0855(92)}$  &  $\text{-0.204(10)}$  &  $\text{0.0020(11)}$  &  $\text{-0.032(17)}$  &  $\text{-0.0292(78)}$  \\
							$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{-0.0325(57)}$  &  $\text{-0.112(15)}$  &  $\text{0.0045(26)}$  &  $\text{-0.241(20)}$  &  $\text{-0.056(14)}$  \\							
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0308(59)}$  &  $\text{-0.107(16)}$  &  $\text{0.0045(26)}$  &  $\text{-0.250(20)}$  &  $\text{-0.056(14)}$  \\							
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0293(51)}$  &  $\text{-0.084(12)}$  &  $\text{0.0020(11)}$  &  $\text{-0.206(16)}$  &  $\text{-0.0278(72)}$  \\							
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0284(52)}$  &  $\text{-0.081(12)}$  &  $\text{0.0020(11)}$  &  $\text{-0.210(16)}$  &  $\text{-0.0278(72)}$  \\							
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0336(61)}$  &  $\text{-0.119(17)}$  &  $\text{0.0049(28)}$  &  $\text{-0.262(22)}$  &  $\text{-0.059(15)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0298(53)}$  &  $\text{-0.085(13)}$  &  $\text{0.0021(11)}$  &  $\text{-0.215(16)}$  &  $\text{-0.0288(75)}$  \\
							$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{-0.0370(65)}$  &  $\text{-0.093(13)}$  &  $\text{-0.0240(34)}$  &  $\text{-0.256(20)}$  &  $\text{-0.0320(90)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0367(64)}$  &  $\text{-0.093(13)}$  &  $\text{-0.0235(89)}$  &  $\text{-0.254(20)}$  &  $\text{-0.0288(60)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0252(46)}$  &  $\text{-0.088(13)}$  &  $\text{0.0276(95)}$  &  $\text{-0.195(15)}$  &  $\text{-0.044(12)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0250(45)}$  &  $\text{-0.088(13)}$  &  $\text{0.0280(42)}$  &  $\text{-0.195(15)}$  &  $\text{-0.041(10)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0387(68)}$  &  $\text{-0.098(14)}$  &  $\text{-0.0250(64)}$  &  $\text{-0.268(21)}$  &  $\text{-0.0320(79)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0259(47)}$  &  $\text{-0.093(14)}$  &  $\text{0.0292(72)}$  &  $\text{-0.203(16)}$  &  $\text{-0.044(12)}$  \\
							$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{-0.0254(44)}$  &  $\text{-0.090(12)}$  &  $\text{0.0026(15)}$  &  $\text{-0.097(16)}$  &  $\text{-0.0320(83)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0254(44)}$  &  $\text{-0.090(12)}$  &  $\text{0.0026(15)}$  &  $\text{-0.097(16)}$  &  $\text{-0.0320(83)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0370(69)}$  &  $\text{-0.091(14)}$  &  $\text{0.0029(17)}$  &  $\text{-0.395(18)}$  &  $\text{-0.045(12)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0369(69)}$  &  $\text{-0.091(14)}$  &  $\text{0.0029(17)}$  &  $\text{-0.396(18)}$  &  $\text{-0.045(12)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{-0.0262(45)}$  &  $\text{-0.095(13)}$  &  $\text{0.0027(16)}$  &  $\text{-0.101(17)}$  &  $\text{-0.0333(86)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{-0.0389(73)}$  &  $\text{-0.096(15)}$  &  $\text{0.0031(18)}$  &  $\text{-0.417(19)}$  &  $\text{-0.047(12)}$  \\
							\hline
							$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.1014(90)}$  &  $\text{0.2350(53)}$  &  $\text{0.0032(17)}$  &  $\text{-0.535(13)}$  &  $\text{-0.0387(95)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{0.1023(91)}$  &  $\text{0.2375(52)}$  &  $\text{0.0033(18)}$  &  $\text{-0.539(13)}$  &  $\text{-0.041(12)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0134(54)}$  &  $\text{0.027(10)}$  &  $\text{0.0024(13)}$  &  $\text{-0.293(12)}$  &  $\text{-0.0283(63)}$  \\							
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0136(54)}$  &  $\text{0.027(11)}$  &  $\text{0.0025(14)}$  &  $\text{-0.297(13)}$  &  $\text{-0.0315(95)}$  \\							
							$$  &  $$  &  $1$  &  $0$  &  $\text{0.1054(94)}$  &  $\text{0.2476(55)}$  &  $\text{0.0034(19)}$  &  $\text{-0.558(13)}$  &  $\text{-0.041(11)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0143(57)}$  &  $\text{0.029(11)}$  &  $\text{0.0026(14)}$  &  $\text{-0.311(13)}$  &  $\text{-0.0315(83)}$  \\							
							$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.0707(74)}$  &  $\text{0.1755(89)}$  &  $\text{0.0048(26)}$  &  $\text{-0.486(15)}$  &  $\text{-0.054(14)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0732(75)}$  &  $\text{0.1816(88)}$  &  $\text{0.0048(26)}$  &  $\text{-0.496(14)}$  &  $\text{-0.054(14)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0633(62)}$  &  $\text{0.1294(71)}$  &  $\text{0.0021(11)}$  &  $\text{-0.410(11)}$  &  $\text{-0.0268(72)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0646(63)}$  &  $\text{0.1321(72)}$  &  $\text{0.0021(11)}$  &  $\text{-0.415(11)}$  &  $\text{-0.0268(72)}$  \\							
							$$  &  $$  &  $1$  &  $0$  &  $\text{0.0764(80)}$  &  $\text{0.1951(95)}$  &  $\text{0.0052(28)}$  &  $\text{-0.526(16)}$  &  $\text{-0.058(15)}$  \\							
							$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0660(64)}$  &  $\text{0.1357(74)}$  &  $\text{0.0022(11)}$  &  $\text{-0.426(12)}$  &  $\text{-0.0277(75)}$  \\
							$$  &  $C_9'$  &  $1$  &  $1$  &  $\text{0.0808(76)}$  &  $\text{0.1489(80)}$  &  $\text{-0.0176(35)}$  &  $\text{-0.509(12)}$  &  $\text{-0.0337(92)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0801(75)}$  &  $\text{0.1486(80)}$  &  $\text{-0.0269(88)}$  &  $\text{-0.505(13)}$  &  $\text{-0.0276(67)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0571(59)}$  &  $\text{0.1416(74)}$  &  $\text{0.0313(97)}$  &  $\text{-0.389(12)}$  &  $\text{-0.042(12)}$  \\							
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0568(59)}$  &  $\text{0.1413(73)}$  &  $\text{0.0224(44)}$  &  $\text{-0.388(12)}$  &  $\text{-0.0376(98)}$  \\							
							$$  &  $$  &  $1$  &  $0$  &  $\text{0.0846(79)}$  &  $\text{0.1571(84)}$  &  $\text{-0.0235(64)}$  &  $\text{-0.533(13)}$  &  $\text{-0.0323(84)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0590(61)}$  &  $\text{0.1489(77)}$  &  $\text{0.0283(74)}$  &  $\text{-0.405(12)}$  &  $\text{-0.042(11)}$  \\
							$$  &  $C_{10}'$  &  $1$  &  $1$  &  $\text{0.0545(57)}$  &  $\text{0.1372(77)}$  &  $\text{0.0028(15)}$  &  $\text{-0.330(13)}$  &  $\text{-0.0311(83)}$  \\
							$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0546(57)}$  &  $\text{0.1373(77)}$  &  $\text{0.0028(15)}$  &  $\text{-0.331(13)}$  &  $\text{-0.0311(83)}$  \\
							$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0850(79)}$  &  $\text{0.1538(85)}$  &  $\text{0.0030(17)}$  &  $\text{-0.593(11)}$  &  $\text{-0.043(11)}$  \\
							$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0850(79)}$  &  $\text{0.1539(86)}$  &  $\text{0.0030(17)}$  &  $\text{-0.593(11)}$  &  $\text{-0.043(11)}$  \\
							$$  &  $$  &  $1$  &  $0$  &  $\text{0.0564(59)}$  &  $\text{0.1444(81)}$  &  $\text{0.0029(16)}$  &  $\text{-0.344(13)}$  &  $\text{-0.0323(86)}$  \\
							$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0895(84)}$  &  $\text{0.1624(90)}$  &  $\text{0.0032(18)}$  &  $\text{-0.625(12)}$  &  $\text{-0.045(12)}$  \\
							\hline
							\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
			$$  &  $$  &  $$  &  $$  &  $A_I^{\bar{0}-}$  &  $A_I^{0+}$  &  $A_I$  &  $A_I^{\text{av}}$  \\
			\hline
			$\text{0.1-1}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.095(10)}$  &  $\text{-0.199(14)}$  &  $\text{-0.0517(75)}$  &  $\text{0.181(23)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.097(10)}$  &  $\text{-0.187(14)}$  &  $\text{-0.0451(76)}$  &  $\text{0.160(22)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0045(85)}$  &  $\text{-0.165(14)}$  &  $\text{-0.0801(97)}$  &  $\text{0.203(26)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0048(82)}$  &  $\text{-0.150(14)}$  &  $\text{-0.0724(95)}$  &  $\text{0.180(25)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.097(11)}$  &  $\text{-0.195(14)}$  &  $\text{-0.0487(76)}$  &  $\text{0.173(23)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0047(84)}$  &  $\text{-0.159(14)}$  &  $\text{-0.0772(97)}$  &  $\text{0.194(26)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.056(10)}$  &  $\text{-0.191(16)}$  &  $\text{-0.0674(92)}$  &  $\text{0.201(27)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.056(10)}$  &  $\text{-0.191(16)}$  &  $\text{-0.0674(92)}$  &  $\text{0.201(27)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0452(75)}$  &  $\text{-0.164(13)}$  &  $\text{-0.0593(79)}$  &  $\text{0.164(21)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0452(75)}$  &  $\text{-0.164(13)}$  &  $\text{-0.0593(79)}$  &  $\text{0.164(21)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.057(11)}$  &  $\text{-0.193(16)}$  &  $\text{-0.0680(94)}$  &  $\text{0.204(27)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0458(77)}$  &  $\text{-0.165(13)}$  &  $\text{-0.0597(80)}$  &  $\text{0.166(22)}$  \\
			$$  &  $C_9^{'}$  &  $1$  &  $1$  &  $\text{0.0050(86)}$  &  $\text{-0.154(14)}$  &  $\text{-0.0743(98)}$  &  $\text{0.187(26)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0047(88)}$  &  $\text{-0.171(15)}$  &  $\text{-0.0830(100)}$  &  $\text{0.211(27)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0938(100)}$  &  $\text{-0.181(14)}$  &  $\text{-0.0437(73)}$  &  $\text{0.155(21)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.091(10)}$  &  $\text{-0.195(14)}$  &  $\text{-0.0517(74)}$  &  $\text{0.176(22)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0049(87)}$  &  $\text{-0.164(15)}$  &  $\text{-0.080(10)}$  &  $\text{0.202(27)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.094(10)}$  &  $\text{-0.190(14)}$  &  $\text{-0.0480(74)}$  &  $\text{0.167(22)}$  \\
			$$  &  $C_{10}^{'}$  &  $1$  &  $1$  &  $\text{0.0454(76)}$  &  $\text{-0.164(13)}$  &  $\text{-0.0595(79)}$  &  $\text{0.165(22)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0454(76)}$  &  $\text{-0.164(13)}$  &  $\text{-0.0595(79)}$  &  $\text{0.165(22)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.056(10)}$  &  $\text{-0.191(16)}$  &  $\text{-0.0672(92)}$  &  $\text{0.199(27)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.056(10)}$  &  $\text{-0.191(16)}$  &  $\text{-0.0672(92)}$  &  $\text{0.199(27)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0460(77)}$  &  $\text{-0.166(13)}$  &  $\text{-0.0599(80)}$  &  $\text{0.167(22)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.057(11)}$  &  $\text{-0.193(16)}$  &  $\text{-0.0678(92)}$  &  $\text{0.202(27)}$  \\
			\hline
			$\text{1-2}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.1817(90)}$  &  $\text{-0.188(12)}$  &  $\text{-0.0033(25)}$  &  $\text{0.102(15)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.1083(57)}$  &  $\text{-0.208(12)}$  &  $\text{-0.0498(54)}$  &  $\text{0.181(20)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0947(57)}$  &  $\text{-0.157(11)}$  &  $\text{-0.0310(57)}$  &  $\text{0.114(17)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0167(64)}$  &  $\text{-0.183(12)}$  &  $\text{-0.0830(83)}$  &  $\text{0.215(23)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.1487(72)}$  &  $\text{-0.202(12)}$  &  $\text{-0.0268(40)}$  &  $\text{0.145(18)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0563(57)}$  &  $\text{-0.175(12)}$  &  $\text{-0.0591(73)}$  &  $\text{0.171(21)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.1416(78)}$  &  $\text{-0.228(14)}$  &  $\text{-0.0434(64)}$  &  $\text{0.199(24)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.1416(78)}$  &  $\text{-0.228(14)}$  &  $\text{-0.0434(64)}$  &  $\text{0.199(24)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0800(36)}$  &  $\text{-0.157(10)}$  &  $\text{-0.0383(47)}$  &  $\text{0.122(15)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0800(36)}$  &  $\text{-0.157(10)}$  &  $\text{-0.0383(47)}$  &  $\text{0.122(15)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.1491(84)}$  &  $\text{-0.235(14)}$  &  $\text{-0.0431(66)}$  &  $\text{0.208(25)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0824(38)}$  &  $\text{-0.160(10)}$  &  $\text{-0.0388(49)}$  &  $\text{0.125(15)}$  \\
			$$  &  $C_9^{'}$  &  $1$  &  $1$  &  $\text{0.0181(68)}$  &  $\text{-0.189(12)}$  &  $\text{-0.0857(87)}$  &  $\text{0.229(25)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0995(59)}$  &  $\text{-0.167(12)}$  &  $\text{-0.0338(61)}$  &  $\text{0.122(18)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.1042(57)}$  &  $\text{-0.198(12)}$  &  $\text{-0.0471(51)}$  &  $\text{0.172(19)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.1692(85)}$  &  $\text{-0.183(11)}$  &  $\text{-0.0070(28)}$  &  $\text{0.097(14)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0603(60)}$  &  $\text{-0.184(12)}$  &  $\text{-0.0618(77)}$  &  $\text{0.182(22)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.1406(69)}$  &  $\text{-0.195(12)}$  &  $\text{-0.0272(40)}$  &  $\text{0.138(17)}$  \\
			$$  &  $C_{10}^{'}$  &  $1$  &  $1$  &  $\text{0.0825(36)}$  &  $\text{-0.160(10)}$  &  $\text{-0.0388(49)}$  &  $\text{0.125(15)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0825(36)}$  &  $\text{-0.160(10)}$  &  $\text{-0.0388(49)}$  &  $\text{0.125(15)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.1345(76)}$  &  $\text{-0.221(13)}$  &  $\text{-0.0434(63)}$  &  $\text{0.191(23)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.1345(76)}$  &  $\text{-0.221(13)}$  &  $\text{-0.0434(63)}$  &  $\text{0.191(23)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0850(38)}$  &  $\text{-0.164(11)}$  &  $\text{-0.0393(50)}$  &  $\text{0.129(16)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.1411(82)}$  &  $\text{-0.228(14)}$  &  $\text{-0.0434(64)}$  &  $\text{0.199(24)}$  \\
			\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
			\hline
			\multirow{2}{*}{\textbf{Bin}} & \multirow{2}{*}{$C_i^{NP}$} &\multirow{2}{*}{$Re(C_i^{NP})$} &\multirow{2}{*}{$Im(C_i^{NP})$} & \multicolumn{4}{c|}{\textbf{Observables}}\\
			$$  &  $$  &  $$  &  $$  &  $A_I^{\bar{0}-}$  &  $A_I^{0+}$  &  $A_I$  &  $A_I^{\text{av}}$  \\
			\hline
			$\text{2-4}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.0813(50)}$  &  $\text{-0.0837(62)}$  &  $\text{-0.0012(26)}$  &  $\text{0.0228(60)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0252(30)}$  &  $\text{-0.1158(75)}$  &  $\text{-0.0453(41)}$  &  $\text{0.108(10)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0660(30)}$  &  $\text{-0.0656(57)}$  &  $\text{0.00023(236)}$  &  $\text{0.0136(57)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0086(35)}$  &  $\text{-0.1118(75)}$  &  $\text{-0.0602(51)}$  &  $\text{0.135(12)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0542(37)}$  &  $\text{-0.1027(70)}$  &  $\text{-0.0243(32)}$  &  $\text{0.0677(83)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0282(23)}$  &  $\text{-0.0926(68)}$  &  $\text{-0.0322(38)}$  &  $\text{0.0776(94)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.0612(41)}$  &  $\text{-0.1298(88)}$  &  $\text{-0.0343(44)}$  &  $\text{0.099(12)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0612(41)}$  &  $\text{-0.1298(88)}$  &  $\text{-0.0343(44)}$  &  $\text{0.099(12)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0315(21)}$  &  $\text{-0.0752(54)}$  &  $\text{-0.0219(27)}$  &  $\text{0.0530(64)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0315(21)}$  &  $\text{-0.0752(54)}$  &  $\text{-0.0219(27)}$  &  $\text{0.0530(64)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0652(44)}$  &  $\text{-0.1362(92)}$  &  $\text{-0.0355(46)}$  &  $\text{0.105(13)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0325(21)}$  &  $\text{-0.0773(55)}$  &  $\text{-0.0224(27)}$  &  $\text{0.0546(66)}$  \\
			$$  &  $C_9^{'}$  &  $1$  &  $1$  &  $\text{-0.0090(36)}$  &  $\text{-0.1118(75)}$  &  $\text{-0.0604(52)}$  &  $\text{0.138(13)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0661(30)}$  &  $\text{-0.0683(59)}$  &  $\text{-0.0011(23)}$  &  $\text{0.0139(59)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0252(30)}$  &  $\text{-0.1126(73)}$  &  $\text{-0.0437(40)}$  &  $\text{0.107(10)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0787(47)}$  &  $\text{-0.0837(61)}$  &  $\text{-0.0025(23)}$  &  $\text{0.0225(59)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0289(23)}$  &  $\text{-0.0946(70)}$  &  $\text{-0.0328(40)}$  &  $\text{0.0795(95)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0533(36)}$  &  $\text{-0.1013(69)}$  &  $\text{-0.0240(31)}$  &  $\text{0.0667(81)}$  \\
			$$  &  $C_{10}^{'}$  &  $1$  &  $1$  &  $\text{0.0335(22)}$  &  $\text{-0.0793(57)}$  &  $\text{-0.0229(28)}$  &  $\text{0.0562(68)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0335(22)}$  &  $\text{-0.0793(57)}$  &  $\text{-0.0229(28)}$  &  $\text{0.0562(68)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0548(37)}$  &  $\text{-0.1191(80)}$  &  $\text{-0.0322(40)}$  &  $\text{0.089(11)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0548(37)}$  &  $\text{-0.1191(80)}$  &  $\text{-0.0322(40)}$  &  $\text{0.089(11)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0346(23)}$  &  $\text{-0.0817(59)}$  &  $\text{-0.0235(28)}$  &  $\text{0.0581(70)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0580(39)}$  &  $\text{-0.1245(83)}$  &  $\text{-0.0332(42)}$  &  $\text{0.094(11)}$  \\
			\hline
			$\text{4-6}$  &  $\text{$\Delta $C}_9$  &  $1$  &  $1$  &  $\text{0.0225(19)}$  &  $\text{-0.0195(19)}$  &  $\text{0.0015(14)}$  &  $\text{-0.00054(266)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{-0.0039(15)}$  &  $\text{-0.0413(28)}$  &  $\text{-0.0226(20)}$  &  $\text{0.0471(43)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0257(18)}$  &  $\text{-0.0117(16)}$  &  $\text{0.0070(11)}$  &  $\text{-0.0119(23)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{-0.0134(17)}$  &  $\text{-0.0449(31)}$  &  $\text{-0.0291(23)}$  &  $\text{0.0601(50)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0093(15)}$  &  $\text{-0.0313(23)}$  &  $\text{-0.0110(16)}$  &  $\text{0.0240(33)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0057(13)}$  &  $\text{-0.0295(23)}$  &  $\text{-0.0119(16)}$  &  $\text{0.0252(33)}$  \\
			$$  &  $\text{$\Delta $C}_{10}$  &  $1$  &  $1$  &  $\text{0.0110(20)}$  &  $\text{-0.0419(33)}$  &  $\text{-0.0154(22)}$  &  $\text{0.0342(46)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0110(20)}$  &  $\text{-0.0419(33)}$  &  $\text{-0.0154(22)}$  &  $\text{0.0342(46)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0057(10)}$  &  $\text{-0.0227(18)}$  &  $\text{-0.0085(11)}$  &  $\text{0.0178(23)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0057(10)}$  &  $\text{-0.0227(18)}$  &  $\text{-0.0085(11)}$  &  $\text{0.0178(23)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0117(21)}$  &  $\text{-0.0443(35)}$  &  $\text{-0.0163(23)}$  &  $\text{0.0363(49)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0059(10)}$  &  $\text{-0.0233(19)}$  &  $\text{-0.0087(11)}$  &  $\text{0.0184(25)}$  \\
			$$  &  $C_9^{'}$  &  $1$  &  $1$  &  $\text{-0.0133(17)}$  &  $\text{-0.0418(30)}$  &  $\text{-0.0275(23)}$  &  $\text{0.0577(47)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0241(16)}$  &  $\text{-0.0115(16)}$  &  $\text{0.0063(11)}$  &  $\text{-0.0114(22)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{-0.0040(16)}$  &  $\text{-0.0417(28)}$  &  $\text{-0.0229(20)}$  &  $\text{0.0483(44)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0226(19)}$  &  $\text{-0.0205(20)}$  &  $\text{0.0011(14)}$  &  $\text{-0.00056(274)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0055(11)}$  &  $\text{-0.0282(23)}$  &  $\text{-0.0114(15)}$  &  $\text{0.0242(32)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0095(16)}$  &  $\text{-0.0322(25)}$  &  $\text{-0.0114(16)}$  &  $\text{0.0247(34)}$  \\
			$$  &  $C_{10}^{'}$  &  $1$  &  $1$  &  $\text{0.0063(11)}$  &  $\text{-0.0246(20)}$  &  $\text{-0.0092(13)}$  &  $\text{0.0195(26)}$  \\
			$$  &  $$  &  $1$  &  $-1$  &  $\text{0.0063(11)}$  &  $\text{-0.0246(20)}$  &  $\text{-0.0092(13)}$  &  $\text{0.0195(26)}$  \\
			$$  &  $$  &  $-1$  &  $1$  &  $\text{0.0095(17)}$  &  $\text{-0.0365(28)}$  &  $\text{-0.0135(19)}$  &  $\text{0.0295(40)}$  \\
			$$  &  $$  &  $-1$  &  $-1$  &  $\text{0.0095(17)}$  &  $\text{-0.0365(28)}$  &  $\text{-0.0135(19)}$  &  $\text{0.0295(40)}$  \\
			$$  &  $$  &  $1$  &  $0$  &  $\text{0.0065(11)}$  &  $\text{-0.0255(20)}$  &  $\text{-0.0095(13)}$  &  $\text{0.0202(27)}$  \\
			$$  &  $$  &  $-1$  &  $0$  &  $\text{0.0100(18)}$  &  $\text{-0.0383(30)}$  &  $\text{-0.0142(20)}$  &  $\text{0.0311(42)}$  \\
			\hline
		\end{tabular}
\begin{tabular}{*{4}{|c|}}
			\hline
			$\left.\text{Bin[}\text{GeV}^2\right]$  & $(\eta_c, \eta_c^{\prime})$  & $\text{[2-4]}$  &  $\text{[4-6]}$  \\
			\hline
			$B(B^0\to\pi^0\ell \ell) \times 10^8$ & (-1.25, -1.25)   & 0.0663(33) & 0.0609(28) \\
			$B(\bar{B}^0\to\pi^0\ell \ell) \times 10^8$ & (-1.25, -1.25)   &  0.0496(27) & 0.0486(25) \\
			$B(B^-\to\pi^-\ell \ell) \times 10^8$ &  (-1.25, -1.25)   & 0.0941(57) & 0.0982(55) \\
			$B(B^+\to\pi^+\ell \ell) \times 10^8$ & (-1.25, -1.25)   & 0.1610(71) & 0.1333(64) \\
			\hline
		\end{tabular}
\begin{tabular}{*{4}{|c|}}
			\hline
			$\left.\text{Bin[}\text{GeV}^2\right]$  &  $(\eta_c, \eta_c^{\prime})$  &  $\text{[2-4]}$  &  $\text{[4-6]}$  \\
			\hline
			$\langle P_1 \rangle$ & (0, -2.5)   &   0.101(22) & -0.150(31)   \\
			$\langle P_2 \rangle$ & (-2.5, 0)   & -0.387(13) & -0.181(20) \\
			$\langle P_3 \rangle$ & (0, -2.5)   & 0.050(14) & 0.066(19) \\
			$\langle P_5^{'} \rangle$ &  (-2.5, 0)   & 0.158(27) & -0.106(27) \\
			\hline
		\end{tabular}
